Transverse Momentum as a Measure of Colour Topologies

Several distinct colour flow topologies are possible in multiparton configurations. A method is proposed to find the correct topology, based on a minimization of the total transverse momentum of produced particles. This method is studied for three-jet $Z^0 \to q\overline{q} g$ and four-jet $W^+W^- \to q_1\overline{q}_2q_3\overline{q}_4$ events. It is shown how the basic picture is smeared, especially by parton-shower activity. The method therefore may not be sufficient on its own, but could still be a useful complement to others, and e.g. help provide some handle on colour rearrangement effects.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 439 510
%%Title: /home/nimis/emanuel/fourjets/special1.eps
%%Creator: HIGZ Version 1.22/07
%%CreationDate: 96/05/24   12.27
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 1473 1813 227 170 bl 1473 1813 227 170 C 227 170
 m 313 X 1 Y 18 X -1 Y 55 X 2 Y 19 X 4 Y 18 X 1 Y 19 X 6 Y 18 X 13 Y 18 X 15 Y
 19 X 20 Y 18 X 42 Y 19 X 87 Y 18 X 80 Y 19 X 145 Y 18 X 197 Y 18 X 191 Y 19 X
 237 Y 18 X 173 Y 19 X 227 Y 18 X 89 Y 19 X 61 Y 18 X -37 Y 18 X -65 Y 19 X -82
 Y 18 X -147 Y 19 X -145 Y 18 X -152 Y 18 X -141 Y 19 X -136 Y 18 X -139 Y 19 X
 -90 Y 18 X -107 Y 19 X -72 Y 18 X -59 Y 18 X -50 Y 19 X -44 Y 18 X -24 Y 19 X
 -9 Y 18 X -33 Y 18 X -13 Y 19 X -16 Y 18 X -4 Y 19 X -7 Y 18 X -4 Y 18 X -2 Y
 19 X -5 Y 18 X -3 Y 19 X -1 Y 37 X -1 Y 18 X -1 Y 37 X -1 Y 184 X s NC 227 170
 m 1813 Y s 261 170 m -34 X s 244 212 m -17 X s 244 255 m -17 X s 244 297 m -17
 X s 244 340 m -17 X s 261 382 m -34 X s 244 424 m -17 X s 244 467 m -17 X s 244
 509 m -17 X s 244 552 m -17 X s 261 594 m -34 X s 244 636 m -17 X s 244 679 m
 -17 X s 244 721 m -17 X s 244 764 m -17 X s 261 806 m -34 X s 244 849 m -17 X s
 244 891 m -17 X s 244 933 m -17 X s 244 976 m -17 X s 261 1018 m -34 X s 244
 1061 m -17 X s 244 1103 m -17 X s 244 1145 m -17 X s 244 1188 m -17 X s 261
 1230 m -34 X s 244 1273 m -17 X s 244 1315 m -17 X s 244 1357 m -17 X s 244
 1400 m -17 X s 261 1442 m -34 X s 244 1485 m -17 X s 244 1527 m -17 X s 244
 1569 m -17 X s 244 1612 m -17 X s 261 1654 m -34 X s 244 1697 m -17 X s 244
 1739 m -17 X s 244 1781 m -17 X s 244 1824 m -17 X s 261 1866 m -34 X s 261
 1866 m -34 X s 244 1909 m -17 X s 244 1951 m -17 X s 165 186 m -5 -2 d -3 -4 d
 -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2
 d -3 X cl s 70 392 m 3 1 d 4 5 d -32 Y s 104 398 m -4 -2 d -3 -4 d -2 -8 d -4 Y
 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s
 134 398 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2 8
 d 4 Y -2 8 d -3 4 d -4 2 d -4 X cl s 165 398 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1
 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 66
 602 m 2 Y 2 3 d 2 1 d 3 2 d 6 X 3 -2 d 1 -1 d 2 -3 d -3 Y -2 -3 d -3 -5 d -15
 -15 d 21 X s 104 610 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5
 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 134 610 m -4 -2 d -3 -4 d -2
 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d
 -4 X cl s 165 610 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d
 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 68 822 m 17 X -9 -12 d 4 X 3 -2
 d 2 -1 d 1 -5 d -3 Y -1 -4 d -3 -3 d -5 -2 d -4 X -5 2 d -2 1 d -1 3 d s 104
 822 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4
 Y -1 8 d -3 4 d -5 2 d -3 X cl s 134 822 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d
 3 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -4 X cl s 165 822
 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y
 -2 8 d -3 4 d -4 2 d -3 X cl s 80 1034 m -15 -21 d 23 X s 80 1034 m -32 Y s 104
 1034 m -4 -1 d -3 -5 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d
 4 Y -1 8 d -3 5 d -5 1 d -3 X cl s 134 1034 m -4 -1 d -3 -5 d -2 -8 d -4 Y 2 -8
 d 3 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 5 d -4 1 d -4 X cl s 165
 1034 m -5 -1 d -3 -5 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d
 4 Y -2 8 d -3 5 d -4 1 d -3 X cl s 83 1246 m -15 X -2 -14 d 2 2 d 5 1 d 4 X 5
 -1 d 3 -3 d 1 -5 d -3 Y -1 -4 d -3 -3 d -5 -2 d -4 X -5 2 d -2 1 d -1 3 d s 104
 1246 m -4 -1 d -3 -5 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d
 4 Y -1 8 d -3 5 d -5 1 d -3 X cl s 134 1246 m -4 -1 d -3 -5 d -2 -8 d -4 Y 2 -8
 d 3 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 5 d -4 1 d -4 X cl s 165
 1246 m -5 -1 d -3 -5 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d
 4 Y -2 8 d -3 5 d -4 1 d -3 X cl s 85 1454 m -2 3 d -4 1 d -3 X -5 -1 d -3 -5 d
 -2 -8 d -7 Y 2 -6 d 3 -3 d 5 -2 d 1 X 5 2 d 3 3 d 1 4 d 2 Y -1 4 d -3 3 d -5 2
 d -1 X -5 -2 d -3 -3 d -2 -4 d s 104 1458 m -4 -1 d -3 -5 d -2 -8 d -4 Y 2 -8 d
 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 5 d -5 1 d -3 X cl s 134 1458
 m -4 -1 d -3 -5 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2 8 d 4 Y
 -2 8 d -3 5 d -4 1 d -4 X cl s 165 1458 m -5 -1 d -3 -5 d -1 -8 d -4 Y 1 -8 d 3
 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 5 d -4 1 d -3 X cl s 86 1670 m
 -15 -32 d s 65 1670 m 21 X s 104 1670 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -8 d 3
 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 134 1670 m
 -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -8 d 3 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2 8 d 5 Y -2
 7 d -3 5 d -4 1 d -4 X cl s 165 1670 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -8 d 3 -4
 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 73 1882 m -5
 -1 d -2 -3 d -3 Y 2 -3 d 3 -2 d 6 -1 d 5 -2 d 3 -3 d 1 -3 d -5 Y -1 -3 d -2 -1
 d -4 -2 d -6 X -5 2 d -2 1 d -1 3 d 5 Y 1 3 d 4 3 d 4 2 d 6 1 d 3 2 d 2 3 d 3 Y
 -2 3 d -4 1 d -6 X cl s 104 1882 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -8 d 3 -4 d 4
 -2 d 3 X 5 2 d 3 4 d 1 8 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 134 1882 m -4 -1
 d -3 -5 d -2 -7 d -5 Y 2 -8 d 3 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2 8 d 5 Y -2 7 d -3
 5 d -4 1 d -4 X cl s 165 1882 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -8 d 3 -4 d 5 -2
 d 3 X 4 2 d 3 4 d 2 8 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 227 170 m 1473 X s
 340 204 m -34 Y s 397 187 m -17 Y s 453 187 m -17 Y s 510 187 m -17 Y s 567 204
 m -34 Y s 623 187 m -17 Y s 680 187 m -17 Y s 737 187 m -17 Y s 793 204 m -34 Y
 s 850 187 m -17 Y s 907 187 m -17 Y s 963 187 m -17 Y s 1020 204 m -34 Y s 1077
 187 m -17 Y s 1133 187 m -17 Y s 1190 187 m -17 Y s 1247 204 m -34 Y s 1303 187
 m -17 Y s 1360 187 m -17 Y s 1417 187 m -17 Y s 1473 204 m -34 Y s 1530 187 m
 -17 Y s 1587 187 m -17 Y s 1643 187 m -17 Y s 1700 204 m -34 Y s 340 204 m -34
 Y s 283 187 m -17 Y s 227 187 m -17 Y s 274 129 m 27 X s 320 147 m -4 -1 d -3
 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d
 -5 1 d -3 X cl s 345 119 m -2 -2 d 2 -1 d 1 1 d -1 2 d cl s 366 147 m -5 -1 d
 -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5
 d -4 1 d -3 X cl s 402 147 m -15 -21 d 23 X s 402 147 m -31 Y s 500 129 m 27 X
 s 547 147 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 5 1 d 3 5 d 1
 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 571 119 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl
 s 592 147 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1
 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 615 140 m 1 Y 2 3 d 1 2 d 3 1 d 6 X 3 -1
 d 2 -2 d 1 -3 d -3 Y -1 -3 d -3 -4 d -15 -15 d 21 X s 792 147 m -5 -1 d -3 -5 d
 -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1
 d -3 X cl s 981 147 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1
 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 1005 119 m -2 -2 d 2 -1 d 1 1
 d -1 2 d cl s 1026 147 m -4 -1 d -4 -5 d -1 -7 d -5 Y 1 -7 d 4 -5 d 4 -1 d 3 X
 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 1049 140 m 1 Y 1 3 d 2 2 d
 3 1 d 6 X 3 -1 d 1 -2 d 2 -3 d -3 Y -2 -3 d -3 -4 d -15 -15 d 21 X s 1207 147 m
 -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1
 7 d -3 5 d -5 1 d -3 X cl s 1232 119 m -2 -2 d 2 -1 d 1 1 d -1 2 d cl s 1253
 147 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5
 Y -2 7 d -3 5 d -4 1 d -3 X cl s 1289 147 m -15 -21 d 23 X s 1289 147 m -31 Y s
 1434 147 m -4 -1 d -4 -5 d -1 -7 d -5 Y 1 -7 d 4 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1
 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 1458 119 m -1 -2 d 1 -1 d 2 1 d -2 2 d
 cl s 1479 147 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5
 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 1520 143 m -1 3 d -5 1 d -3 X -4 -1
 d -3 -5 d -2 -7 d -8 Y 2 -6 d 3 -3 d 4 -1 d 2 X 4 1 d 3 3 d 2 5 d 1 Y -2 5 d -3
 3 d -4 1 d -2 X -4 -1 d -3 -3 d -2 -5 d s 1661 147 m -5 -1 d -3 -5 d -1 -7 d -5
 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s
 1685 119 m -2 -2 d 2 -1 d 1 1 d -1 2 d cl s 1706 147 m -4 -1 d -4 -5 d -1 -7 d
 -5 Y 1 -7 d 4 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X
 cl s 1735 147 m -5 -1 d -1 -3 d -3 Y 1 -3 d 3 -2 d 6 -1 d 5 -2 d 3 -3 d 1 -3 d
 -4 Y -1 -3 d -2 -2 d -4 -1 d -6 X -5 1 d -1 2 d -2 3 d 4 Y 2 3 d 3 3 d 4 2 d 6
 1 d 3 2 d 2 3 d 3 Y -2 3 d -4 1 d -6 X cl s 1473 1813 227 170 C [12 12] 0 sd
 227 170 m 165 X 1 Y 37 X 1 Y 37 X 2 Y 18 X 4 Y 19 X 2 Y 18 X 5 Y 19 X 10 Y 18 X
 18 Y 19 X 13 Y 18 X 26 Y 18 X 48 Y 19 X 52 Y 18 X 98 Y 19 X 120 Y 18 X 148 Y 18
 X 166 Y 19 X 205 Y 18 X 223 Y 19 X 211 Y 18 X 187 Y 19 X 180 Y 18 X 24 Y 18 X
 -45 Y 19 X -66 Y 18 X -212 Y 19 X -189 Y 18 X -189 Y 19 X -220 Y 18 X -153 Y 18
 X -151 Y 19 X -155 Y 18 X -97 Y 19 X -70 Y 18 X -60 Y 18 X -46 Y 19 X -28 Y 18
 X -18 Y 19 X -20 Y 18 X -5 Y 19 X -9 Y 18 X -2 Y 18 X -2 Y 19 X -5 Y 18 X 1 Y
 19 X -2 Y 55 X -1 Y 405 X s 1757 2040 0 0 C [] 0 sd 808 85 m -3 -3 d -3 -4 d -3
 -6 d -1 -8 d -6 Y 1 -7 d 3 -6 d 3 -5 d 3 -3 d s 839 75 m -3 3 d -5 1 d -6 X -4
 -1 d -3 -3 d -3 Y 1 -3 d 2 -2 d 3 -1 d 9 -3 d 3 -2 d 1 -1 d 2 -3 d -5 Y -3 -3 d
 -5 -1 d -6 X -4 1 d -3 3 d s 849 69 m -15 Y 2 -5 d 3 -1 d 4 X 3 1 d 5 5 d s 866
 69 m -21 Y s 878 69 m -21 Y s 878 63 m 4 4 d 4 2 d 4 X 3 -2 d 2 -4 d -15 Y s
 895 63 m 4 4 d 3 2 d 5 X 3 -2 d 1 -4 d -15 Y s 934 85 m -3 -3 d -3 -4 d -3 -6 d
 -2 -8 d -6 Y 2 -7 d 3 -6 d 3 -5 d 3 -3 d s 944 79 m -31 Y s 944 79 m 14 X 5 -1
 d 1 -2 d 2 -3 d -4 Y -2 -3 d -1 -2 d -5 -1 d -14 X s 978 79 m -25 Y 1 -5 d 3 -1
 d 3 X s 973 69 m 11 X s 993 85 m 3 -3 d 3 -4 d 3 -6 d 1 -8 d -6 Y -1 -7 d -3 -6
 d -3 -5 d -3 -3 d s 1040 85 m -28 -48 d s 1049 79 m -31 Y s 1049 79 m 21 -31 d
 s 1070 79 m -31 Y s 1080 85 m 3 -3 d 3 -4 d 4 -6 d 1 -8 d -6 Y -1 -7 d -4 -6 d
 -3 -5 d -3 -3 d s 1102 69 m 6 -21 d s 1114 69 m -6 -21 d s 1114 69 m 6 -21 d s
 1126 69 m -6 -21 d s 1142 69 m -3 -2 d -3 -3 d -1 -4 d -3 Y 1 -5 d 3 -3 d 3 -1
 d 5 X 3 1 d 3 3 d 1 5 d 3 Y -1 4 d -3 3 d -3 2 d -5 X cl s 1165 69 m -21 Y s
 1165 60 m 2 4 d 3 3 d 3 2 d 4 X s 1200 64 m -2 3 d -4 2 d -5 X -4 -2 d -2 -3 d
 2 -3 d 3 -1 d 7 -2 d 3 -1 d 2 -3 d -2 Y -2 -3 d -4 -1 d -5 X -4 1 d -2 3 d s
 1212 79 m -25 Y 1 -5 d 3 -1 d 3 X s 1207 69 m 11 X s 1244 61 m 27 X s 1309 85 m
 -3 -3 d -3 -4 d -3 -6 d -2 -8 d -6 Y 2 -7 d 3 -6 d 3 -5 d 3 -3 d s 1339 75 m -3
 3 d -5 1 d -6 X -4 -1 d -3 -3 d -3 Y 1 -3 d 2 -2 d 3 -1 d 9 -3 d 3 -2 d 1 -1 d
 2 -3 d -5 Y -3 -3 d -5 -1 d -6 X -4 1 d -3 3 d s 1349 69 m -15 Y 2 -5 d 3 -1 d
 4 X 4 1 d 4 5 d s 1366 69 m -21 Y s 1378 69 m -21 Y s 1378 63 m 5 4 d 3 2 d 4 X
 3 -2 d 2 -4 d -15 Y s 1395 63 m 4 4 d 3 2 d 5 X 3 -2 d 1 -4 d -15 Y s 1434 85 m
 -3 -3 d -3 -4 d -3 -6 d -2 -8 d -6 Y 2 -7 d 3 -6 d 3 -5 d 3 -3 d s 1445 69 m
 -32 Y s 1445 64 m 3 3 d 3 2 d 4 X 3 -2 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d -3
 -1 d -4 X -3 1 d -3 3 d s 1479 79 m -31 Y s 1469 79 m 21 X s 1496 85 m 3 -3 d 3
 -4 d 3 -6 d 2 -8 d -6 Y -2 -7 d -3 -6 d -3 -5 d -3 -3 d s 1543 85 m -27 -48 d s
 1552 79 m -31 Y s 1552 79 m 21 -31 d s 1573 79 m -31 Y s 1584 85 m 3 -3 d 3 -4
 d 3 -6 d 1 -8 d -6 Y -1 -7 d -3 -6 d -3 -5 d -3 -3 d s 1606 79 m -31 Y s 1606
 64 m 3 3 d 3 2 d 5 X 3 -2 d 3 -3 d 1 -4 d -3 Y -1 -5 d -3 -3 d -3 -1 d -5 X -3
 1 d -3 3 d s 1634 60 m 18 X 3 Y -2 3 d -1 1 d -3 2 d -5 X -3 -2 d -3 -3 d -1 -4
 d -3 Y 1 -5 d 3 -3 d 3 -1 d 5 X 3 1 d 3 3 d s 1677 64 m -1 3 d -5 2 d -4 X -5
 -2 d -1 -3 d 1 -3 d 3 -1 d 8 -2 d 3 -1 d 1 -3 d -2 Y -1 -3 d -5 -1 d -4 X -5 1
 d -1 3 d s 1689 79 m -25 Y 2 -5 d 3 -1 d 3 X s 1685 69 m 10 X s 14 1578 m 31 X
 s 14 1578 m 31 22 d s 14 1600 m 31 X s 24 1612 m 15 X 5 1 d 1 3 d 5 Y -1 3 d -5
 4 d s 24 1628 m 21 X s 24 1640 m 21 X s 30 1640 m -4 5 d -2 3 d 4 Y 2 3 d 4 2 d
 15 X s 30 1657 m -4 4 d -2 3 d 5 Y 2 3 d 4 2 d 15 X s 14 1686 m 31 X s 29 1686
 m -3 3 d -2 3 d 4 Y 2 3 d 3 3 d 4 2 d 3 X 5 -2 d 3 -3 d 1 -3 d -4 Y -1 -3 d -3
 -3 d s 33 1713 m 18 Y -3 X -3 -2 d -1 -1 d -2 -3 d -5 Y 2 -3 d 3 -3 d 4 -1 d 3
 X 5 1 d 3 3 d 1 3 d 5 Y -1 3 d -3 3 d s 24 1742 m 21 X s 33 1742 m -4 1 d -3 3
 d -2 3 d 5 Y s 24 1782 m 2 -3 d 3 -3 d 4 -1 d 3 X 5 1 d 3 3 d 1 3 d 5 Y -1 3 d
 -3 3 d -5 1 d -3 X -4 -1 d -3 -3 d -2 -3 d -5 Y cl s 14 1814 m -3 Y 1 -3 d 5 -1
 d 25 X s 24 1802 m 11 Y s 33 1837 m 18 Y -3 X -3 -2 d -1 -1 d -2 -3 d -5 Y 2 -3
 d 3 -3 d 4 -1 d 3 X 5 1 d 3 3 d 1 3 d 5 Y -1 3 d -3 3 d s 24 1862 m 21 10 d s
 24 1881 m 21 -9 d s 33 1888 m 18 Y -3 X -3 -1 d -1 -2 d -2 -3 d -4 Y 2 -3 d 3
 -3 d 4 -2 d 3 X 5 2 d 3 3 d 1 3 d 4 Y -1 3 d -3 3 d s 24 1917 m 21 X s 30 1917
 m -4 4 d -2 3 d 5 Y 2 3 d 4 1 d 15 X s 14 1947 m 25 X 5 2 d 1 3 d 3 Y s 24 1943
 m 10 Y s 29 1979 m -3 -2 d -2 -4 d -5 Y 2 -4 d 3 -2 d 3 2 d 1 3 d 2 7 d 1 3 d 3
 2 d 2 X 3 -2 d 1 -4 d -5 Y -1 -4 d -3 -2 d s 1473 1813 227 170 C
gr gr showpage
end
%%EOF


==> (inline-ps-1) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 439 510
%%Title: /home/nimis/emanuel/fourjets/special2.eps
%%Creator: HIGZ Version 1.22/07
%%CreationDate: 96/05/24   12.31
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 1473 1813 227 170 bl 1473 1813 227 170 C 227 170
 m 589 X 1 Y 18 X 11 Y 19 X 60 Y 18 X 143 Y 19 X 236 Y 18 X 274 Y 19 X 304 Y 18
 X 248 Y 18 X 131 Y 19 X 123 Y 18 X 18 Y 19 X -47 Y 18 X -138 Y 18 X -122 Y 19 X
 -151 Y 18 X -128 Y 19 X -135 Y 18 X -119 Y 19 X -137 Y 18 X -109 Y 18 X -73 Y
 19 X -86 Y 18 X -47 Y 19 X -55 Y 18 X -43 Y 18 X -31 Y 19 X -30 Y 18 X -22 Y 19
 X -24 Y 18 X -4 Y 18 X -7 Y 19 X -16 Y 18 X -3 Y 19 X -10 Y 18 X 3 Y 19 X -9 Y
 18 X -1 Y 18 X -1 Y 19 X -1 Y 18 X -1 Y 74 X -1 Y 55 X -1 Y 37 X s NC 227 170 m
 1813 Y s 261 170 m -34 X s 244 208 m -17 X s 244 245 m -17 X s 244 283 m -17 X
 s 244 321 m -17 X s 261 359 m -34 X s 244 396 m -17 X s 244 434 m -17 X s 244
 472 m -17 X s 244 510 m -17 X s 261 547 m -34 X s 244 585 m -17 X s 244 623 m
 -17 X s 244 660 m -17 X s 244 698 m -17 X s 261 736 m -34 X s 244 774 m -17 X s
 244 811 m -17 X s 244 849 m -17 X s 244 887 m -17 X s 261 924 m -34 X s 244 962
 m -17 X s 244 1000 m -17 X s 244 1038 m -17 X s 244 1075 m -17 X s 261 1113 m
 -34 X s 244 1151 m -17 X s 244 1189 m -17 X s 244 1226 m -17 X s 244 1264 m -17
 X s 261 1302 m -34 X s 244 1339 m -17 X s 244 1377 m -17 X s 244 1415 m -17 X s
 244 1453 m -17 X s 261 1490 m -34 X s 244 1528 m -17 X s 244 1566 m -17 X s 244
 1604 m -17 X s 244 1641 m -17 X s 261 1679 m -34 X s 244 1717 m -17 X s 244
 1754 m -17 X s 244 1792 m -17 X s 244 1830 m -17 X s 261 1868 m -34 X s 261
 1868 m -34 X s 244 1905 m -17 X s 244 1943 m -17 X s 244 1981 m -17 X s 165 186
 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y
 -2 8 d -3 4 d -4 2 d -3 X cl s 70 368 m 3 2 d 4 4 d -31 Y s 104 374 m -4 -1 d
 -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5
 d -5 1 d -3 X cl s 134 374 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d
 4 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -4 X cl s 165 374 m -5 -1 d -3
 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d
 -4 1 d -3 X cl s 66 556 m 1 Y 2 3 d 2 2 d 3 1 d 6 X 3 -1 d 1 -2 d 2 -3 d -3 Y
 -2 -3 d -3 -5 d -15 -15 d 21 X s 104 563 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -8 d
 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 134 563
 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -8 d 3 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2 8 d 5 Y
 -2 7 d -3 5 d -4 1 d -4 X cl s 165 563 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -8 d 3
 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 68 752 m
 17 X -9 -12 d 4 X 3 -2 d 2 -1 d 1 -5 d -3 Y -1 -4 d -3 -3 d -5 -2 d -4 X -5 2 d
 -2 1 d -1 3 d s 104 752 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X
 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 134 752 m -4 -2 d -3 -4 d
 -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2
 d -4 X cl s 165 752 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2
 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 80 940 m -15 -21 d 23 X s 80
 940 m -31 Y s 104 940 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5
 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 134 940 m -4 -1 d -3 -5 d -2
 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 4 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d
 -4 X cl s 165 940 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d
 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 83 1129 m -15 X -2 -14 d 2 2 d 5
 1 d 4 X 5 -1 d 3 -3 d 1 -5 d -3 Y -1 -4 d -3 -3 d -5 -2 d -4 X -5 2 d -2 1 d -1
 3 d s 104 1129 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3
 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 134 1129 m -4 -2 d -3 -4 d -2 -8 d
 -4 Y 2 -8 d 3 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -4 X
 cl s 165 1129 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4
 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 85 1313 m -2 3 d -4 2 d -3 X -5 -2 d
 -3 -4 d -2 -8 d -8 Y 2 -6 d 3 -3 d 5 -1 d 1 X 5 1 d 3 3 d 1 5 d 1 Y -1 5 d -3 3
 d -5 1 d -1 X -5 -1 d -3 -3 d -2 -5 d s 104 1318 m -4 -2 d -3 -4 d -2 -8 d -5 Y
 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 8 d -3 4 d -5 2 d -3 X cl s
 134 1318 m -4 -2 d -3 -4 d -2 -8 d -5 Y 2 -7 d 3 -5 d 4 -1 d 4 X 4 1 d 3 5 d 2
 7 d 5 Y -2 8 d -3 4 d -4 2 d -4 X cl s 165 1318 m -5 -2 d -3 -4 d -1 -8 d -5 Y
 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 8 d -3 4 d -4 2 d -3 X cl s
 86 1506 m -15 -32 d s 65 1506 m 21 X s 104 1506 m -4 -1 d -3 -5 d -2 -7 d -5 Y
 2 -7 d 3 -5 d 4 -2 d 3 X 5 2 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s
 134 1506 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -2 d 4 X 4 2 d 3 5 d 2
 7 d 5 Y -2 7 d -3 5 d -4 1 d -4 X cl s 165 1506 m -5 -1 d -3 -5 d -1 -7 d -5 Y
 1 -7 d 3 -5 d 5 -2 d 3 X 4 2 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s
 73 1695 m -5 -2 d -2 -3 d -3 Y 2 -3 d 3 -1 d 6 -2 d 5 -1 d 3 -3 d 1 -3 d -5 Y
 -1 -3 d -2 -1 d -4 -2 d -6 X -5 2 d -2 1 d -1 3 d 5 Y 1 3 d 4 3 d 4 1 d 6 2 d 3
 1 d 2 3 d 3 Y -2 3 d -4 2 d -6 X cl s 104 1695 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2
 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 134
 1695 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2 8 d
 4 Y -2 8 d -3 4 d -4 2 d -4 X cl s 165 1695 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8
 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 85
 1873 m -2 -5 d -3 -3 d -4 -1 d -2 X -4 1 d -4 3 d -1 5 d 1 Y 1 5 d 4 3 d 4 1 d
 2 X 4 -1 d 3 -3 d 2 -6 d -8 Y -2 -7 d -3 -5 d -4 -1 d -3 X -5 1 d -2 3 d s 104
 1883 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d
 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 134 1883 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7
 d 3 -5 d 4 -1 d 4 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -4 X cl s 165
 1883 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d
 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 227 170 m 1473 X s 340 204 m -34 Y s 397 187
 m -17 Y s 453 187 m -17 Y s 510 187 m -17 Y s 567 204 m -34 Y s 623 187 m -17 Y
 s 680 187 m -17 Y s 737 187 m -17 Y s 793 204 m -34 Y s 850 187 m -17 Y s 907
 187 m -17 Y s 963 187 m -17 Y s 1020 204 m -34 Y s 1077 187 m -17 Y s 1133 187
 m -17 Y s 1190 187 m -17 Y s 1247 204 m -34 Y s 1303 187 m -17 Y s 1360 187 m
 -17 Y s 1417 187 m -17 Y s 1473 204 m -34 Y s 1530 187 m -17 Y s 1587 187 m -17
 Y s 1643 187 m -17 Y s 1700 204 m -34 Y s 340 204 m -34 Y s 283 187 m -17 Y s
 227 187 m -17 Y s 274 129 m 27 X s 320 147 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7
 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 345
 119 m -2 -2 d 2 -1 d 1 1 d -1 2 d cl s 366 147 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1
 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 402
 147 m -15 -21 d 23 X s 402 147 m -31 Y s 500 129 m 27 X s 547 147 m -5 -1 d -3
 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d
 -5 1 d -3 X cl s 571 119 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 592 147 m -4 -1 d
 -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5
 d -5 1 d -3 X cl s 615 140 m 1 Y 2 3 d 1 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1 -3 d -3
 Y -1 -3 d -3 -4 d -15 -15 d 21 X s 792 147 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7
 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 981
 147 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5
 Y -2 7 d -3 5 d -4 1 d -3 X cl s 1005 119 m -2 -2 d 2 -1 d 1 1 d -1 2 d cl s
 1026 147 m -4 -1 d -4 -5 d -1 -7 d -5 Y 1 -7 d 4 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1
 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 1049 140 m 1 Y 1 3 d 2 2 d 3 1 d 6 X 3
 -1 d 1 -2 d 2 -3 d -3 Y -2 -3 d -3 -4 d -15 -15 d 21 X s 1207 147 m -4 -1 d -3
 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d
 -5 1 d -3 X cl s 1232 119 m -2 -2 d 2 -1 d 1 1 d -1 2 d cl s 1253 147 m -5 -1 d
 -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5
 d -4 1 d -3 X cl s 1289 147 m -15 -21 d 23 X s 1289 147 m -31 Y s 1434 147 m -4
 -1 d -4 -5 d -1 -7 d -5 Y 1 -7 d 4 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d
 -3 5 d -5 1 d -3 X cl s 1458 119 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 1479 147 m
 -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1
 7 d -3 5 d -5 1 d -3 X cl s 1520 143 m -1 3 d -5 1 d -3 X -4 -1 d -3 -5 d -2 -7
 d -8 Y 2 -6 d 3 -3 d 4 -1 d 2 X 4 1 d 3 3 d 2 5 d 1 Y -2 5 d -3 3 d -4 1 d -2 X
 -4 -1 d -3 -3 d -2 -5 d s 1661 147 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d
 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 1685 119 m -2
 -2 d 2 -1 d 1 1 d -1 2 d cl s 1706 147 m -4 -1 d -4 -5 d -1 -7 d -5 Y 1 -7 d 4
 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 1735 147 m
 -5 -1 d -1 -3 d -3 Y 1 -3 d 3 -2 d 6 -1 d 5 -2 d 3 -3 d 1 -3 d -4 Y -1 -3 d -2
 -2 d -4 -1 d -6 X -5 1 d -1 2 d -2 3 d 4 Y 2 3 d 3 3 d 4 2 d 6 1 d 3 2 d 2 3 d
 3 Y -2 3 d -4 1 d -6 X cl s 1473 1813 227 170 C [12 12] 0 sd 227 170 m 589 X 3
 Y 18 X 44 Y 19 X 175 Y 18 X 325 Y 19 X 412 Y 18 X 345 Y 19 X 289 Y 18 X 146 Y
 18 X 5 Y 19 X -71 Y 18 X -148 Y 19 X -185 Y 18 X -154 Y 18 X -202 Y 19 X -174 Y
 18 X -141 Y 19 X -130 Y 18 X -100 Y 19 X -101 Y 18 X -54 Y 18 X -73 Y 19 X -46
 Y 18 X -38 Y 19 X -25 Y 18 X -28 Y 18 X -19 Y 19 X -11 Y 18 X -14 Y 19 X -5 Y
 18 X -5 Y 18 X -5 Y 19 X -5 Y 37 X -3 Y 18 X -2 Y 19 X -2 Y 73 X -1 Y 19 X -1 Y
 18 X -1 Y 37 X 1 Y 37 X -1 Y 55 X s 1757 2040 0 0 C [] 0 sd 585 85 m -3 -3 d -3
 -4 d -3 -6 d -2 -8 d -6 Y 2 -7 d 3 -6 d 3 -5 d 3 -3 d s 615 75 m -3 3 d -5 1 d
 -6 X -4 -1 d -3 -3 d -3 Y 1 -3 d 2 -2 d 3 -1 d 9 -3 d 3 -2 d 2 -1 d 1 -3 d -5 Y
 -3 -3 d -5 -1 d -6 X -4 1 d -3 3 d s 626 69 m -15 Y 1 -5 d 3 -1 d 5 X 3 1 d 4 5
 d s 642 69 m -21 Y s 654 69 m -21 Y s 654 63 m 5 4 d 3 2 d 4 X 3 -2 d 2 -4 d
 -15 Y s 671 63 m 4 4 d 3 2 d 5 X 3 -2 d 2 -4 d -15 Y s 710 85 m -3 -3 d -3 -4 d
 -3 -6 d -1 -8 d -6 Y 1 -7 d 3 -6 d 3 -5 d 3 -3 d s 721 79 m -31 Y s 721 79 m 13
 X 5 -1 d 1 -2 d 2 -3 d -4 Y -2 -3 d -1 -2 d -5 -1 d -13 X s 754 79 m -25 Y 2 -5
 d 3 -1 d 3 X s 750 69 m 10 X s 769 85 m 3 -3 d 3 -4 d 3 -6 d 2 -8 d -6 Y -2 -7
 d -3 -6 d -3 -5 d -3 -3 d s 816 85 m -27 -48 d s 825 79 m -31 Y s 825 79 m 21
 -31 d s 846 79 m -31 Y s 857 85 m 3 -3 d 3 -4 d 3 -6 d 1 -8 d -6 Y -1 -7 d -3
 -6 d -3 -5 d -3 -3 d s 879 69 m -21 Y s 879 63 m 5 4 d 3 2 d 5 X 3 -2 d 1 -4 d
 -15 Y s 896 63 m 5 4 d 3 2 d 4 X 3 -2 d 2 -4 d -15 Y s 941 69 m -21 Y s 941 64
 m -3 3 d -3 2 d -4 X -3 -2 d -3 -3 d -2 -4 d -3 Y 2 -5 d 3 -3 d 3 -1 d 4 X 3 1
 d 3 3 d s 952 69 m 17 -21 d s 969 69 m -17 -21 d s 978 79 m 1 -1 d 2 1 d -2 2 d
 -1 -2 d cl s 979 69 m -21 Y s 991 69 m -21 Y s 991 63 m 5 4 d 3 2 d 4 X 3 -2 d
 2 -4 d -15 Y s 1008 63 m 4 4 d 3 2 d 5 X 3 -2 d 2 -4 d -15 Y s 1037 69 m -15 Y
 1 -5 d 3 -1 d 5 X 3 1 d 4 5 d s 1053 69 m -21 Y s 1065 69 m -21 Y s 1065 63 m 5
 4 d 3 2 d 4 X 3 -2 d 2 -4 d -15 Y s 1082 63 m 4 4 d 4 2 d 4 X 3 -2 d 2 -4 d -15
 Y s 1126 61 m 27 X s 1191 85 m -3 -3 d -3 -4 d -3 -6 d -2 -8 d -6 Y 2 -7 d 3 -6
 d 3 -5 d 3 -3 d s 1221 75 m -3 3 d -5 1 d -6 X -4 -1 d -3 -3 d -3 Y 1 -3 d 2 -2
 d 3 -1 d 9 -3 d 3 -2 d 1 -1 d 2 -3 d -5 Y -3 -3 d -5 -1 d -6 X -4 1 d -3 3 d s
 1232 69 m -15 Y 1 -5 d 3 -1 d 5 X 3 1 d 4 5 d s 1248 69 m -21 Y s 1260 69 m -21
 Y s 1260 63 m 5 4 d 3 2 d 4 X 3 -2 d 2 -4 d -15 Y s 1277 63 m 4 4 d 3 2 d 5 X 3
 -2 d 2 -4 d -15 Y s 1316 85 m -3 -3 d -3 -4 d -3 -6 d -1 -8 d -6 Y 1 -7 d 3 -6
 d 3 -5 d 3 -3 d s 1327 69 m -32 Y s 1327 64 m 3 3 d 3 2 d 4 X 3 -2 d 3 -3 d 2
 -4 d -3 Y -2 -5 d -3 -3 d -3 -1 d -4 X -3 1 d -3 3 d s 1362 79 m -31 Y s 1351
 79 m 21 X s 1378 85 m 3 -3 d 3 -4 d 3 -6 d 2 -8 d -6 Y -2 -7 d -3 -6 d -3 -5 d
 -3 -3 d s 1425 85 m -27 -48 d s 1434 79 m -31 Y s 1434 79 m 21 -31 d s 1455 79
 m -31 Y s 1466 85 m 3 -3 d 3 -4 d 3 -6 d 1 -8 d -6 Y -1 -7 d -3 -6 d -3 -5 d -3
 -3 d s 1488 69 m -21 Y s 1488 63 m 5 4 d 3 2 d 5 X 3 -2 d 1 -4 d -15 Y s 1505
 63 m 5 4 d 3 2 d 4 X 3 -2 d 2 -4 d -15 Y s 1532 79 m 2 -1 d 1 1 d -1 2 d -2 -2
 d cl s 1534 69 m -21 Y s 1546 69 m -21 Y s 1546 63 m 4 4 d 3 2 d 5 X 3 -2 d 1
 -4 d -15 Y s 1573 79 m 2 -1 d 1 1 d -1 2 d -2 -2 d cl s 1575 69 m -21 Y s 1587
 69 m -21 Y s 1587 63 m 4 4 d 3 2 d 5 X 3 -2 d 1 -4 d -15 Y s 1603 63 m 5 4 d 3
 2 d 4 X 3 -2 d 2 -4 d -15 Y s 1632 69 m -15 Y 2 -5 d 3 -1 d 4 X 3 1 d 5 5 d s
 1649 69 m -21 Y s 1661 69 m -21 Y s 1661 63 m 4 4 d 3 2 d 5 X 3 -2 d 1 -4 d -15
 Y s 1677 63 m 5 4 d 3 2 d 4 X 3 -2 d 2 -4 d -15 Y s 14 1578 m 31 X s 14 1578 m
 31 22 d s 14 1600 m 31 X s 24 1612 m 15 X 5 1 d 1 3 d 5 Y -1 3 d -5 4 d s 24
 1628 m 21 X s 24 1640 m 21 X s 30 1640 m -4 5 d -2 3 d 4 Y 2 3 d 4 2 d 15 X s
 30 1657 m -4 4 d -2 3 d 5 Y 2 3 d 4 2 d 15 X s 14 1686 m 31 X s 29 1686 m -3 3
 d -2 3 d 4 Y 2 3 d 3 3 d 4 2 d 3 X 5 -2 d 3 -3 d 1 -3 d -4 Y -1 -3 d -3 -3 d s
 33 1713 m 18 Y -3 X -3 -2 d -1 -1 d -2 -3 d -5 Y 2 -3 d 3 -3 d 4 -1 d 3 X 5 1 d
 3 3 d 1 3 d 5 Y -1 3 d -3 3 d s 24 1742 m 21 X s 33 1742 m -4 1 d -3 3 d -2 3 d
 5 Y s 24 1782 m 2 -3 d 3 -3 d 4 -1 d 3 X 5 1 d 3 3 d 1 3 d 5 Y -1 3 d -3 3 d -5
 1 d -3 X -4 -1 d -3 -3 d -2 -3 d -5 Y cl s 14 1814 m -3 Y 1 -3 d 5 -1 d 25 X s
 24 1802 m 11 Y s 33 1837 m 18 Y -3 X -3 -2 d -1 -1 d -2 -3 d -5 Y 2 -3 d 3 -3 d
 4 -1 d 3 X 5 1 d 3 3 d 1 3 d 5 Y -1 3 d -3 3 d s 24 1862 m 21 10 d s 24 1881 m
 21 -9 d s 33 1888 m 18 Y -3 X -3 -1 d -1 -2 d -2 -3 d -4 Y 2 -3 d 3 -3 d 4 -2 d
 3 X 5 2 d 3 3 d 1 3 d 4 Y -1 3 d -3 3 d s 24 1917 m 21 X s 30 1917 m -4 4 d -2
 3 d 5 Y 2 3 d 4 1 d 15 X s 14 1947 m 25 X 5 2 d 1 3 d 3 Y s 24 1943 m 10 Y s 29
 1979 m -3 -2 d -2 -4 d -5 Y 2 -4 d 3 -2 d 3 2 d 1 3 d 2 7 d 1 3 d 3 2 d 2 X 3
 -2 d 1 -4 d -5 Y -1 -4 d -3 -2 d s 1473 1813 227 170 C
gr gr showpage
end
%%EOF


==> (inline-ps-2) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 439 510
%%Title: /home/nimis/emanuel/runs/out4a.eps
%%Creator: HIGZ Version 1.22/07
%%CreationDate: 96/04/03   10.03
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 1473 1813 227 170 bl 1473 1813 227 170 C 227 170
 m 92 X 3 Y 18 X -3 Y 19 X 3 Y 36 X 2 Y 19 X -2 Y 18 X 2 Y 19 X 11 Y 18 X 24 Y
 18 X 9 Y 19 X 51 Y 18 X 73 Y 19 X 48 Y 18 X 157 Y 19 X 205 Y 18 X 205 Y 18 X
 286 Y 19 X 162 Y 18 X 319 Y 19 X 113 Y 18 X -2 Y 18 X 11 Y 19 X -152 Y 18 X -21
 Y 19 X -35 Y 37 X -276 Y 18 X -54 Y 18 X -97 Y 19 X -73 Y 18 X -11 Y 19 X -137
 Y 18 X -57 Y 18 X -54 Y 19 X -111 Y 18 X 27 Y 19 X -105 Y 18 X -40 Y 19 X -81 Y
 18 X 91 Y 18 X -51 Y 19 X -78 Y 18 X -87 Y 19 X 6 Y 18 X -57 Y 19 X 38 Y 18 X
 -38 Y 18 X -62 Y 19 X 5 Y 18 X 27 Y 19 X -78 Y 18 X -11 Y 18 X 19 Y 19 X -19 Y
 18 X 6 Y 19 X -68 Y 18 X 19 Y 19 X -16 Y 18 X 16 Y 18 X -11 Y 19 X -11 Y 18 X 6
 Y 37 X -14 Y 18 X -5 Y 19 X -14 Y 18 X 17 Y 19 X -14 Y 18 X 3 Y 19 X -14 Y 18 X
 -5 Y 18 X 5 Y 19 X 6 Y 18 X -3 Y 19 X 3 Y 18 X -11 Y s NC 227 170 m 1813 Y s
 261 170 m -34 X s 244 233 m -17 X s 244 297 m -17 X s 244 360 m -17 X s 244 424
 m -17 X s 261 487 m -34 X s 244 550 m -17 X s 244 614 m -17 X s 244 677 m -17 X
 s 244 741 m -17 X s 261 804 m -34 X s 244 868 m -17 X s 244 931 m -17 X s 244
 994 m -17 X s 244 1058 m -17 X s 261 1121 m -34 X s 244 1185 m -17 X s 244 1248
 m -17 X s 244 1311 m -17 X s 244 1375 m -17 X s 261 1438 m -34 X s 244 1502 m
 -17 X s 244 1565 m -17 X s 244 1628 m -17 X s 244 1692 m -17 X s 261 1755 m -34
 X s 261 1755 m -34 X s 244 1819 m -17 X s 244 1882 m -17 X s 244 1945 m -17 X s
 165 186 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8
 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 89 503 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8
 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 113
 474 m -1 -1 d 1 -2 d 2 2 d -2 1 d cl s 134 503 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2
 -8 d 3 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -4 X cl s 160
 497 m 3 1 d 5 5 d -32 Y s 89 820 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4
 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 113 791 m -1 -1 d
 1 -2 d 2 2 d -2 1 d cl s 134 820 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4
 -2 d 4 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -4 X cl s 157 812 m 2 Y 2 3
 d 1 1 d 3 2 d 6 X 3 -2 d 2 -1 d 1 -3 d -3 Y -1 -3 d -3 -5 d -15 -15 d 21 X s 89
 1137 m -4 -1 d -3 -5 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d
 4 Y -1 8 d -3 5 d -5 1 d -3 X cl s 113 1108 m -1 -1 d 1 -2 d 2 2 d -2 1 d cl s
 134 1137 m -4 -1 d -3 -5 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2
 8 d 4 Y -2 8 d -3 5 d -4 1 d -4 X cl s 159 1137 m 16 X -9 -12 d 5 X 3 -2 d 1 -1
 d 2 -5 d -3 Y -2 -4 d -3 -3 d -4 -2 d -5 X -4 2 d -2 1 d -1 3 d s 89 1454 m -4
 -1 d -3 -5 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d
 -3 5 d -5 1 d -3 X cl s 113 1425 m -1 -1 d 1 -2 d 2 2 d -2 1 d cl s 134 1454 m
 -4 -1 d -3 -5 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2 8 d 4 Y -2
 8 d -3 5 d -4 1 d -4 X cl s 171 1454 m -15 -21 d 22 X s 171 1454 m -32 Y s 89
 1771 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d
 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 113 1742 m -1 -1 d 1 -2 d 2 2 d -2 1 d cl s
 134 1771 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -8 d 3 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2
 8 d 5 Y -2 7 d -3 5 d -4 1 d -4 X cl s 174 1771 m -15 X -2 -13 d 2 1 d 4 2 d 5
 X 4 -2 d 3 -3 d 2 -5 d -3 Y -2 -4 d -3 -3 d -4 -2 d -5 X -4 2 d -2 1 d -1 3 d s
 227 170 m 1473 X s 227 204 m -34 Y s 264 187 m -17 Y s 300 187 m -17 Y s 337
 187 m -17 Y s 374 187 m -17 Y s 411 204 m -34 Y s 448 187 m -17 Y s 484 187 m
 -17 Y s 521 187 m -17 Y s 558 187 m -17 Y s 595 204 m -34 Y s 632 187 m -17 Y s
 669 187 m -17 Y s 705 187 m -17 Y s 742 187 m -17 Y s 779 204 m -34 Y s 816 187
 m -17 Y s 853 187 m -17 Y s 890 187 m -17 Y s 926 187 m -17 Y s 963 204 m -34 Y
 s 1000 187 m -17 Y s 1037 187 m -17 Y s 1074 187 m -17 Y s 1111 187 m -17 Y s
 1147 204 m -34 Y s 1184 187 m -17 Y s 1221 187 m -17 Y s 1258 187 m -17 Y s
 1295 187 m -17 Y s 1332 204 m -34 Y s 1368 187 m -17 Y s 1405 187 m -17 Y s
 1442 187 m -17 Y s 1479 187 m -17 Y s 1516 204 m -34 Y s 1553 187 m -17 Y s
 1590 187 m -17 Y s 1626 187 m -17 Y s 1663 187 m -17 Y s 1700 204 m -34 Y s 227
 204 m -34 Y s 175 129 m 27 X s 222 147 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3
 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 246 119 m
 -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 263 141 m 3 2 d 4 4 d -31 Y s 344 129 m 28 X s
 391 147 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7
 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 415 119 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl s
 437 147 m -5 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7
 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 476 147 m -15 X -2 -13 d 2 1 d 4 2 d 5 X 4
 -2 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d -4 -1 d -5 X -4 1 d -2 2 d -1 3 d s 593
 147 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 4 X 4 1 d 3 5 d 2 7 d 5
 Y -2 7 d -3 5 d -4 1 d -4 X cl s 740 147 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d
 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 764 119
 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 785 147 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7
 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 824
 147 m -15 X -1 -13 d 1 1 d 5 2 d 4 X 5 -2 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d
 -5 -1 d -4 X -5 1 d -1 2 d -2 3 d s 939 147 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7
 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 963
 119 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 980 141 m 3 2 d 5 4 d -31 Y s 1108 147 m
 -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1
 7 d -3 5 d -5 1 d -3 X cl s 1132 119 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 1149
 141 m 3 2 d 5 4 d -31 Y s 1193 147 m -15 X -2 -13 d 2 1 d 4 2 d 5 X 4 -2 d 3 -3
 d 2 -4 d -3 Y -2 -5 d -3 -3 d -4 -1 d -5 X -4 1 d -2 2 d -1 3 d s 1307 147 m -4
 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 4 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d
 -3 5 d -4 1 d -4 X cl s 1332 119 m -2 -2 d 2 -1 d 1 1 d -1 2 d cl s 1345 140 m
 1 Y 2 3 d 1 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1 -3 d -3 Y -1 -3 d -3 -4 d -15 -15 d
 21 X s 1477 147 m -5 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3
 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 1501 119 m -2 -2 d 2 -1 d 1 1 d -1
 2 d cl s 1514 140 m 1 Y 2 3 d 1 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1 -3 d -3 Y -1 -3 d
 -3 -4 d -15 -15 d 21 X s 1561 147 m -15 X -1 -13 d 1 1 d 5 2 d 4 X 5 -2 d 3 -3
 d 1 -4 d -3 Y -1 -5 d -3 -3 d -5 -1 d -4 X -5 1 d -1 2 d -2 3 d s 1676 147 m -5
 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d
 -3 5 d -4 1 d -3 X cl s 1700 119 m -2 -2 d 2 -1 d 2 1 d -2 2 d cl s 1715 147 m
 17 X -9 -12 d 4 X 3 -1 d 2 -2 d 1 -4 d -3 Y -1 -5 d -3 -3 d -5 -1 d -4 X -5 1 d
 -1 2 d -2 3 d s 1473 1813 227 170 C [12 12] 0 sd 227 170 m 92 X 3 Y 55 X 5 Y 18
 X -8 Y 19 X 15 Y 18 X 35 Y 19 X 28 Y 18 X 57 Y 18 X 73 Y 19 X 150 Y 18 X 238 Y
 19 X 276 Y 18 X 323 Y 19 X 293 Y 18 X 180 Y 18 X 61 Y 19 X 15 Y 18 X -116 Y 19
 X -180 Y 18 X 35 Y 18 X -78 Y 19 X -193 Y 18 X 21 Y 19 X -153 Y 18 X -70 Y 19 X
 -83 Y 18 X 63 Y 18 X -223 Y 19 X -96 Y 18 X 73 Y 19 X -110 Y 18 X -98 Y 18 X 10
 Y 19 X -83 Y 18 X -7 Y 19 X -40 Y 18 X 10 Y 19 X -105 Y 18 X -10 Y 18 X 7 Y 19
 X -25 Y 18 X -50 Y 19 X -78 Y 18 X 53 Y 19 X -48 Y 18 X -2 Y 18 X -50 Y 19 X 17
 Y 18 X -15 Y 19 X -7 Y 18 X -35 Y 37 X -25 Y 18 X 15 Y 19 X -10 Y 18 X -13 Y 19
 X 13 Y 18 X -5 Y 18 X -13 Y 19 X 5 Y 18 X -30 Y 19 X -7 Y 18 X 15 Y 18 X 2 Y 19
 X -7 Y 18 X -3 Y 19 X 3 Y 18 X 5 Y 19 X -8 Y 18 X -7 Y 18 X 2 Y 19 X -7 Y 18 X
 2 Y 19 X -2 Y 18 X -3 Y s 1757 2040 0 0 C [] 0 sd 1068 75 m -3 3 d -4 1 d -6 X
 -5 -1 d -3 -3 d -3 Y 2 -3 d 1 -2 d 3 -1 d 9 -3 d 3 -2 d 2 -1 d 1 -3 d -5 Y -3
 -3 d -4 -1 d -6 X -5 1 d -3 3 d s 1079 69 m -15 Y 1 -5 d 3 -1 d 5 X 3 1 d 5 5 d
 s 1096 69 m -21 Y s 1108 69 m -21 Y s 1108 63 m 4 4 d 3 2 d 5 X 3 -2 d 1 -4 d
 -15 Y s 1124 63 m 5 4 d 3 2 d 4 X 3 -2 d 2 -4 d -15 Y s 1164 85 m -3 -3 d -3 -4
 d -4 -6 d -1 -8 d -6 Y 1 -7 d 4 -6 d 3 -5 d 3 -3 d s 1174 79 m -31 Y s 1174 79
 m 14 X 4 -1 d 2 -2 d 1 -3 d -4 Y -1 -3 d -2 -2 d -4 -1 d -14 X s 1207 79 m -25
 Y 2 -5 d 3 -1 d 3 X s 1203 69 m 10 X s 1222 85 m 4 -3 d 3 -4 d 3 -6 d 1 -8 d -6
 Y -1 -7 d -3 -6 d -3 -5 d -4 -3 d s 1244 69 m 6 -21 d s 1256 69 m -6 -21 d s
 1256 69 m 6 -21 d s 1268 69 m -6 -21 d s 1284 69 m -3 -2 d -3 -3 d -1 -4 d -3 Y
 1 -5 d 3 -3 d 3 -1 d 5 X 3 1 d 3 3 d 2 5 d 3 Y -2 4 d -3 3 d -3 2 d -5 X cl s
 1307 69 m -21 Y s 1307 60 m 2 4 d 3 3 d 3 2 d 4 X s 1342 64 m -2 3 d -4 2 d -5
 X -4 -2 d -2 -3 d 2 -3 d 3 -1 d 7 -2 d 3 -1 d 2 -3 d -2 Y -2 -3 d -4 -1 d -5 X
 -4 1 d -2 3 d s 1354 79 m -25 Y 1 -5 d 3 -1 d 4 X s 1349 69 m 11 X s 1371 61 m
 27 X s 1430 75 m -4 3 d -4 1 d -6 X -5 -1 d -3 -3 d -3 Y 2 -3 d 1 -2 d 3 -1 d 9
 -3 d 3 -2 d 2 -1 d 2 -3 d -5 Y -4 -3 d -4 -1 d -6 X -5 1 d -3 3 d s 1440 69 m
 -15 Y 2 -5 d 3 -1 d 4 X 3 1 d 5 5 d s 1457 69 m -21 Y s 1469 69 m -21 Y s 1469
 63 m 4 4 d 3 2 d 5 X 3 -2 d 1 -4 d -15 Y s 1485 63 m 5 4 d 3 2 d 5 X 3 -2 d 1
 -4 d -15 Y s 1525 85 m -3 -3 d -3 -4 d -3 -6 d -2 -8 d -6 Y 2 -7 d 3 -6 d 3 -5
 d 3 -3 d s 1535 79 m -31 Y s 1535 79 m 14 X 4 -1 d 2 -2 d 1 -3 d -4 Y -1 -3 d
 -2 -2 d -4 -1 d -14 X s 1569 79 m -25 Y 1 -5 d 3 -1 d 3 X s 1564 69 m 11 X s
 1584 85 m 3 -3 d 3 -4 d 3 -6 d 1 -8 d -6 Y -1 -7 d -3 -6 d -3 -5 d -3 -3 d s
 1606 79 m -31 Y s 1606 64 m 3 3 d 3 2 d 5 X 3 -2 d 3 -3 d 1 -4 d -3 Y -1 -5 d
 -3 -3 d -3 -1 d -5 X -3 1 d -3 3 d s 1634 60 m 18 X 3 Y -2 3 d -1 1 d -3 2 d -5
 X -3 -2 d -3 -3 d -1 -4 d -3 Y 1 -5 d 3 -3 d 3 -1 d 5 X 3 1 d 3 3 d s 1677 64 m
 -1 3 d -5 2 d -4 X -5 -2 d -1 -3 d 1 -3 d 3 -1 d 8 -2 d 3 -1 d 1 -3 d -2 Y -1
 -3 d -5 -1 d -4 X -5 1 d -1 3 d s 1689 79 m -25 Y 2 -5 d 3 -1 d 3 X s 1685 69 m
 10 X s 14 1578 m 31 X s 14 1578 m 31 22 d s 14 1600 m 31 X s 24 1612 m 15 X 5 1
 d 1 3 d 5 Y -1 3 d -5 4 d s 24 1628 m 21 X s 24 1640 m 21 X s 30 1640 m -4 5 d
 -2 3 d 4 Y 2 3 d 4 2 d 15 X s 30 1657 m -4 4 d -2 3 d 5 Y 2 3 d 4 2 d 15 X s 14
 1686 m 31 X s 29 1686 m -3 3 d -2 3 d 4 Y 2 3 d 3 3 d 4 2 d 3 X 5 -2 d 3 -3 d 1
 -3 d -4 Y -1 -3 d -3 -3 d s 33 1713 m 18 Y -3 X -3 -2 d -1 -1 d -2 -3 d -5 Y 2
 -3 d 3 -3 d 4 -1 d 3 X 5 1 d 3 3 d 1 3 d 5 Y -1 3 d -3 3 d s 24 1742 m 21 X s
 33 1742 m -4 1 d -3 3 d -2 3 d 5 Y s 24 1782 m 2 -3 d 3 -3 d 4 -1 d 3 X 5 1 d 3
 3 d 1 3 d 5 Y -1 3 d -3 3 d -5 1 d -3 X -4 -1 d -3 -3 d -2 -3 d -5 Y cl s 14
 1814 m -3 Y 1 -3 d 5 -1 d 25 X s 24 1802 m 11 Y s 33 1837 m 18 Y -3 X -3 -2 d
 -1 -1 d -2 -3 d -5 Y 2 -3 d 3 -3 d 4 -1 d 3 X 5 1 d 3 3 d 1 3 d 5 Y -1 3 d -3 3
 d s 24 1862 m 21 10 d s 24 1881 m 21 -9 d s 33 1888 m 18 Y -3 X -3 -1 d -1 -2 d
 -2 -3 d -4 Y 2 -3 d 3 -3 d 4 -2 d 3 X 5 2 d 3 3 d 1 3 d 4 Y -1 3 d -3 3 d s 24
 1917 m 21 X s 30 1917 m -4 4 d -2 3 d 5 Y 2 3 d 4 1 d 15 X s 14 1947 m 25 X 5 2
 d 1 3 d 3 Y s 24 1943 m 10 Y s 29 1979 m -3 -2 d -2 -4 d -5 Y 2 -4 d 3 -2 d 3 2
 d 1 3 d 2 7 d 1 3 d 3 2 d 2 X 3 -2 d 1 -4 d -5 Y -1 -4 d -3 -2 d s 1473 1813
 227 170 C
gr gr showpage
end
%%EOF


==> (inline-ps-3) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 439 510
%%Title: /home/nimis/emanuel/runs/out5a.eps
%%Creator: HIGZ Version 1.22/07
%%CreationDate: 96/04/03   14.07
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 1473 1813 227 170 bl 1473 1813 227 170 C 227 170
 m 73 X 3 Y 19 X -3 Y 18 X 3 Y 19 X 11 Y 18 X -14 Y 18 X 5 Y 37 X 14 Y 19 X 6 Y
 18 X 19 Y 18 X 25 Y 19 X 35 Y 18 X 3 Y 19 X 132 Y 18 X 140 Y 19 X 170 Y 18 X
 236 Y 18 X 286 Y 19 X 195 Y 18 X 222 Y 19 X 198 Y 18 X -129 Y 18 X 129 Y 19 X
 58 Y 18 X -291 Y 19 X 65 Y 18 X -109 Y 19 X -215 Y 18 X -98 Y 18 X -72 Y 19 X
 -5 Y 18 X -88 Y 19 X -107 Y 18 X -88 Y 18 X -61 Y 19 X -115 Y 18 X 74 Y 19 X
 -112 Y 18 X 52 Y 19 X -137 Y 18 X -17 Y 18 X -38 Y 19 X -14 Y 18 X -22 Y 19 X
 -38 Y 18 X -50 Y 19 X 6 Y 18 X -83 Y 18 X -24 Y 19 X 32 Y 18 X -24 Y 37 X -33 Y
 18 X -8 Y 19 X -20 Y 18 X -2 Y 19 X -36 Y 18 X 22 Y 19 X -25 Y 36 X -27 Y 19 X
 19 Y 18 X -8 Y 37 X -6 Y 18 X -19 Y 19 X 3 Y 18 X 13 Y 19 X -16 Y 18 X -6 Y 19
 X 6 Y 18 X -11 Y 18 X 11 Y 19 X -19 Y 18 X 16 Y 19 X -11 Y 18 X -8 Y s NC 227
 170 m 1813 Y s 261 170 m -34 X s 244 234 m -17 X s 244 298 m -17 X s 244 361 m
 -17 X s 244 425 m -17 X s 261 489 m -34 X s 244 553 m -17 X s 244 616 m -17 X s
 244 680 m -17 X s 244 744 m -17 X s 261 808 m -34 X s 244 872 m -17 X s 244 935
 m -17 X s 244 999 m -17 X s 244 1063 m -17 X s 261 1127 m -34 X s 244 1191 m
 -17 X s 244 1254 m -17 X s 244 1318 m -17 X s 244 1382 m -17 X s 261 1446 m -34
 X s 244 1509 m -17 X s 244 1573 m -17 X s 244 1637 m -17 X s 244 1701 m -17 X s
 261 1765 m -34 X s 261 1765 m -34 X s 244 1828 m -17 X s 244 1892 m -17 X s 244
 1956 m -17 X s 165 186 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X
 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 89 505 m -4 -2 d -3 -4 d
 -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2
 d -3 X cl s 113 476 m -1 -1 d 1 -2 d 2 2 d -2 1 d cl s 134 505 m -4 -2 d -3 -4
 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4
 2 d -4 X cl s 160 499 m 3 1 d 5 5 d -32 Y s 89 824 m -4 -2 d -3 -4 d -2 -8 d -4
 Y 2 -8 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s
 113 795 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 134 824 m -4 -2 d -3 -4 d -2 -8 d -4
 Y 2 -8 d 3 -5 d 4 -1 d 4 X 4 1 d 3 5 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -4 X cl s
 157 816 m 2 Y 2 3 d 1 1 d 3 2 d 6 X 3 -2 d 2 -1 d 1 -3 d -3 Y -1 -3 d -3 -5 d
 -15 -15 d 21 X s 89 1143 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -5 d 4 -1 d 3
 X 5 1 d 3 5 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 113 1114 m -1 -2 d 1 -1
 d 2 1 d -2 2 d cl s 134 1143 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -5 d 4 -1
 d 4 X 4 1 d 3 5 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -4 X cl s 159 1143 m 16 X -9
 -12 d 5 X 3 -2 d 1 -1 d 2 -5 d -3 Y -2 -5 d -3 -3 d -4 -1 d -5 X -4 1 d -2 2 d
 -1 3 d s 89 1462 m -4 -2 d -3 -4 d -2 -8 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d
 3 5 d 1 7 d 5 Y -1 8 d -3 4 d -5 2 d -3 X cl s 113 1433 m -1 -2 d 1 -1 d 2 1 d
 -2 2 d cl s 134 1462 m -4 -2 d -3 -4 d -2 -8 d -5 Y 2 -7 d 3 -5 d 4 -1 d 4 X 4
 1 d 3 5 d 2 7 d 5 Y -2 8 d -3 4 d -4 2 d -4 X cl s 171 1462 m -15 -22 d 22 X s
 171 1462 m -32 Y s 89 1780 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d
 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 113 1752 m -1 -2 d 1
 -1 d 2 1 d -2 2 d cl s 134 1780 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4
 -1 d 4 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -4 X cl s 174 1780 m -15 X
 -2 -13 d 2 1 d 4 2 d 5 X 4 -2 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d -4 -1 d -5 X
 -4 1 d -2 2 d -1 3 d s 227 170 m 1473 X s 227 204 m -34 Y s 264 187 m -17 Y s
 300 187 m -17 Y s 337 187 m -17 Y s 374 187 m -17 Y s 411 204 m -34 Y s 448 187
 m -17 Y s 484 187 m -17 Y s 521 187 m -17 Y s 558 187 m -17 Y s 595 204 m -34 Y
 s 632 187 m -17 Y s 669 187 m -17 Y s 705 187 m -17 Y s 742 187 m -17 Y s 779
 204 m -34 Y s 816 187 m -17 Y s 853 187 m -17 Y s 890 187 m -17 Y s 926 187 m
 -17 Y s 963 204 m -34 Y s 1000 187 m -17 Y s 1037 187 m -17 Y s 1074 187 m -17
 Y s 1111 187 m -17 Y s 1147 204 m -34 Y s 1184 187 m -17 Y s 1221 187 m -17 Y s
 1258 187 m -17 Y s 1295 187 m -17 Y s 1332 204 m -34 Y s 1368 187 m -17 Y s
 1405 187 m -17 Y s 1442 187 m -17 Y s 1479 187 m -17 Y s 1516 204 m -34 Y s
 1553 187 m -17 Y s 1590 187 m -17 Y s 1626 187 m -17 Y s 1663 187 m -17 Y s
 1700 204 m -34 Y s 227 204 m -34 Y s 175 129 m 27 X s 222 147 m -4 -1 d -3 -5 d
 -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1
 d -3 X cl s 246 119 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 263 141 m 3 2 d 4 4 d
 -31 Y s 344 129 m 28 X s 391 147 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4
 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 415 119 m -1 -2 d
 1 -1 d 2 1 d -2 2 d cl s 437 147 m -5 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 5
 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 476 147 m -15 X
 -2 -13 d 2 1 d 4 2 d 5 X 4 -2 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d -4 -1 d -5 X
 -4 1 d -2 2 d -1 3 d s 593 147 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4
 -1 d 4 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -4 X cl s 740 147 m -5 -1 d
 -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5
 d -4 1 d -3 X cl s 764 119 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 785 147 m -4 -1 d
 -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5
 d -5 1 d -3 X cl s 824 147 m -15 X -1 -13 d 1 1 d 5 2 d 4 X 5 -2 d 3 -3 d 2 -4
 d -3 Y -2 -5 d -3 -3 d -5 -1 d -4 X -5 1 d -1 2 d -2 3 d s 939 147 m -4 -1 d -3
 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d
 -5 1 d -3 X cl s 963 119 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 980 141 m 3 2 d 5 4
 d -31 Y s 1108 147 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1
 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 1132 119 m -1 -2 d 1 -1 d 2 1
 d -2 2 d cl s 1149 141 m 3 2 d 5 4 d -31 Y s 1193 147 m -15 X -2 -13 d 2 1 d 4
 2 d 5 X 4 -2 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d -4 -1 d -5 X -4 1 d -2 2 d -1
 3 d s 1307 147 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 4 X 4 1 d 3
 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -4 X cl s 1332 119 m -2 -2 d 2 -1 d 1 1 d -1
 2 d cl s 1345 140 m 1 Y 2 3 d 1 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1 -3 d -3 Y -1 -3 d
 -3 -4 d -15 -15 d 21 X s 1477 147 m -5 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d
 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 1501 119 m -2
 -2 d 2 -1 d 1 1 d -1 2 d cl s 1514 140 m 1 Y 2 3 d 1 2 d 3 1 d 6 X 3 -1 d 2 -2
 d 1 -3 d -3 Y -1 -3 d -3 -4 d -15 -15 d 21 X s 1561 147 m -15 X -1 -13 d 1 1 d
 5 2 d 4 X 5 -2 d 3 -3 d 1 -4 d -3 Y -1 -5 d -3 -3 d -5 -1 d -4 X -5 1 d -1 2 d
 -2 3 d s 1676 147 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d
 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 1700 119 m -2 -2 d 2 -1 d 2 1 d
 -2 2 d cl s 1715 147 m 17 X -9 -12 d 4 X 3 -1 d 2 -2 d 1 -4 d -3 Y -1 -5 d -3
 -3 d -5 -1 d -4 X -5 1 d -1 2 d -2 3 d s 1473 1813 227 170 C [12 12] 0 sd 227
 170 m 3 Y 18 X -3 Y 74 X 3 Y 18 X -3 Y 37 X 6 Y 18 X 2 Y 19 X 3 Y 18 X 11 Y 19
 X 8 Y 18 X 17 Y 18 X 44 Y 19 X 22 Y 18 X 53 Y 19 X 118 Y 18 X 166 Y 19 X 287 Y
 18 X 193 Y 18 X 171 Y 19 X 185 Y 18 X 141 Y 19 X 160 Y 18 X 116 Y 18 X -64 Y 19
 X -71 Y 18 X -136 Y 19 X 14 Y 18 X -135 Y 19 X -3 Y 18 X -240 Y 18 X 22 Y 19 X
 -135 Y 18 X -69 Y 19 X -61 Y 18 X -33 Y 18 X -58 Y 19 X -124 Y 18 X -69 Y 19 X
 -52 Y 18 X -6 Y 19 X 55 Y 18 X -113 Y 18 X -58 Y 19 X -16 Y 18 X -69 Y 19 X -20
 Y 18 X -14 Y 19 X -49 Y 18 X 47 Y 18 X -67 Y 19 X 6 Y 18 X -55 Y 19 X 16 Y 18 X
 -22 Y 18 X 3 Y 19 X -30 Y 18 X -3 Y 19 X -8 Y 18 X -34 Y 19 X -2 Y 18 X 33 Y 18
 X -22 Y 19 X -44 Y 18 X 2 Y 19 X 47 Y 18 X -19 Y 18 X -22 Y 19 X 5 Y 18 X -5 Y
 19 X -25 Y 18 X 14 Y 19 X 3 Y 18 X -3 Y 18 X -6 Y 19 X 11 Y 18 X -16 Y 19 X 5 Y
 18 X -8 Y s 1757 2040 0 0 C [] 0 sd 1068 75 m -3 3 d -4 1 d -6 X -5 -1 d -3 -3
 d -3 Y 2 -3 d 1 -2 d 3 -1 d 9 -3 d 3 -2 d 2 -1 d 1 -3 d -5 Y -3 -3 d -4 -1 d -6
 X -5 1 d -3 3 d s 1079 69 m -15 Y 1 -5 d 3 -1 d 5 X 3 1 d 5 5 d s 1096 69 m -21
 Y s 1108 69 m -21 Y s 1108 63 m 4 4 d 3 2 d 5 X 3 -2 d 1 -4 d -15 Y s 1124 63 m
 5 4 d 3 2 d 4 X 3 -2 d 2 -4 d -15 Y s 1164 85 m -3 -3 d -3 -4 d -4 -6 d -1 -8 d
 -6 Y 1 -7 d 4 -6 d 3 -5 d 3 -3 d s 1174 79 m -31 Y s 1174 79 m 14 X 4 -1 d 2 -2
 d 1 -3 d -4 Y -1 -3 d -2 -2 d -4 -1 d -14 X s 1207 79 m -25 Y 2 -5 d 3 -1 d 3 X
 s 1203 69 m 10 X s 1222 85 m 4 -3 d 3 -4 d 3 -6 d 1 -8 d -6 Y -1 -7 d -3 -6 d
 -3 -5 d -4 -3 d s 1244 69 m 6 -21 d s 1256 69 m -6 -21 d s 1256 69 m 6 -21 d s
 1268 69 m -6 -21 d s 1284 69 m -3 -2 d -3 -3 d -1 -4 d -3 Y 1 -5 d 3 -3 d 3 -1
 d 5 X 3 1 d 3 3 d 2 5 d 3 Y -2 4 d -3 3 d -3 2 d -5 X cl s 1307 69 m -21 Y s
 1307 60 m 2 4 d 3 3 d 3 2 d 4 X s 1342 64 m -2 3 d -4 2 d -5 X -4 -2 d -2 -3 d
 2 -3 d 3 -1 d 7 -2 d 3 -1 d 2 -3 d -2 Y -2 -3 d -4 -1 d -5 X -4 1 d -2 3 d s
 1354 79 m -25 Y 1 -5 d 3 -1 d 4 X s 1349 69 m 11 X s 1371 61 m 27 X s 1430 75 m
 -4 3 d -4 1 d -6 X -5 -1 d -3 -3 d -3 Y 2 -3 d 1 -2 d 3 -1 d 9 -3 d 3 -2 d 2 -1
 d 2 -3 d -5 Y -4 -3 d -4 -1 d -6 X -5 1 d -3 3 d s 1440 69 m -15 Y 2 -5 d 3 -1
 d 4 X 3 1 d 5 5 d s 1457 69 m -21 Y s 1469 69 m -21 Y s 1469 63 m 4 4 d 3 2 d 5
 X 3 -2 d 1 -4 d -15 Y s 1485 63 m 5 4 d 3 2 d 5 X 3 -2 d 1 -4 d -15 Y s 1525 85
 m -3 -3 d -3 -4 d -3 -6 d -2 -8 d -6 Y 2 -7 d 3 -6 d 3 -5 d 3 -3 d s 1535 79 m
 -31 Y s 1535 79 m 14 X 4 -1 d 2 -2 d 1 -3 d -4 Y -1 -3 d -2 -2 d -4 -1 d -14 X
 s 1569 79 m -25 Y 1 -5 d 3 -1 d 3 X s 1564 69 m 11 X s 1584 85 m 3 -3 d 3 -4 d
 3 -6 d 1 -8 d -6 Y -1 -7 d -3 -6 d -3 -5 d -3 -3 d s 1606 79 m -31 Y s 1606 64
 m 3 3 d 3 2 d 5 X 3 -2 d 3 -3 d 1 -4 d -3 Y -1 -5 d -3 -3 d -3 -1 d -5 X -3 1 d
 -3 3 d s 1634 60 m 18 X 3 Y -2 3 d -1 1 d -3 2 d -5 X -3 -2 d -3 -3 d -1 -4 d
 -3 Y 1 -5 d 3 -3 d 3 -1 d 5 X 3 1 d 3 3 d s 1677 64 m -1 3 d -5 2 d -4 X -5 -2
 d -1 -3 d 1 -3 d 3 -1 d 8 -2 d 3 -1 d 1 -3 d -2 Y -1 -3 d -5 -1 d -4 X -5 1 d
 -1 3 d s 1689 79 m -25 Y 2 -5 d 3 -1 d 3 X s 1685 69 m 10 X s 14 1578 m 31 X s
 14 1578 m 31 22 d s 14 1600 m 31 X s 24 1612 m 15 X 5 1 d 1 3 d 5 Y -1 3 d -5 4
 d s 24 1628 m 21 X s 24 1640 m 21 X s 30 1640 m -4 5 d -2 3 d 4 Y 2 3 d 4 2 d
 15 X s 30 1657 m -4 4 d -2 3 d 5 Y 2 3 d 4 2 d 15 X s 14 1686 m 31 X s 29 1686
 m -3 3 d -2 3 d 4 Y 2 3 d 3 3 d 4 2 d 3 X 5 -2 d 3 -3 d 1 -3 d -4 Y -1 -3 d -3
 -3 d s 33 1713 m 18 Y -3 X -3 -2 d -1 -1 d -2 -3 d -5 Y 2 -3 d 3 -3 d 4 -1 d 3
 X 5 1 d 3 3 d 1 3 d 5 Y -1 3 d -3 3 d s 24 1742 m 21 X s 33 1742 m -4 1 d -3 3
 d -2 3 d 5 Y s 24 1782 m 2 -3 d 3 -3 d 4 -1 d 3 X 5 1 d 3 3 d 1 3 d 5 Y -1 3 d
 -3 3 d -5 1 d -3 X -4 -1 d -3 -3 d -2 -3 d -5 Y cl s 14 1814 m -3 Y 1 -3 d 5 -1
 d 25 X s 24 1802 m 11 Y s 33 1837 m 18 Y -3 X -3 -2 d -1 -1 d -2 -3 d -5 Y 2 -3
 d 3 -3 d 4 -1 d 3 X 5 1 d 3 3 d 1 3 d 5 Y -1 3 d -3 3 d s 24 1862 m 21 10 d s
 24 1881 m 21 -9 d s 33 1888 m 18 Y -3 X -3 -1 d -1 -2 d -2 -3 d -4 Y 2 -3 d 3
 -3 d 4 -2 d 3 X 5 2 d 3 3 d 1 3 d 4 Y -1 3 d -3 3 d s 24 1917 m 21 X s 30 1917
 m -4 4 d -2 3 d 5 Y 2 3 d 4 1 d 15 X s 14 1947 m 25 X 5 2 d 1 3 d 3 Y s 24 1943
 m 10 Y s 29 1979 m -3 -2 d -2 -4 d -5 Y 2 -4 d 3 -2 d 3 2 d 1 3 d 2 7 d 1 3 d 3
 2 d 2 X 3 -2 d 1 -4 d -5 Y -1 -4 d -3 -2 d s 1473 1813 227 170 C
gr gr showpage
end
%%EOF


==> (inline-ps-4) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 439 510
%%Title: /home/nimis/emanuel/runs/out8a.eps
%%Creator: HIGZ Version 1.22/07
%%CreationDate: 96/05/08   17.18
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 1473 1813 227 170 bl 1473 1813 227 170 C 227 170
 m 221 X 6 Y 18 X -6 Y 18 X 13 Y 37 X 6 Y 19 X 59 Y 18 X -7 Y 19 X 156 Y 18 X
 155 Y 18 X 298 Y 19 X 298 Y 18 X 247 Y 19 X 194 Y 18 X 149 Y 18 X -45 Y 19 X
 136 Y 18 X -65 Y 19 X -123 Y 18 X -7 Y 19 X -123 Y 18 X -116 Y 18 X -292 Y 19 X
 -13 Y 18 X 91 Y 19 X -188 Y 18 X -71 Y 18 X -7 Y 19 X -129 Y 18 X 123 Y 19 X
 -110 Y 18 X -111 Y 19 X -38 Y 18 X -124 Y 18 X 59 Y 19 X 32 Y 18 X -149 Y 19 X
 45 Y 18 X -64 Y 19 X 84 Y 18 X -130 Y 18 X -26 Y 19 X -32 Y 18 X 6 Y 19 X 20 Y
 18 X -104 Y 18 X 26 Y 19 X -13 Y 18 X 7 Y 19 X 13 Y 18 X -46 Y 19 X 13 Y 18 X
 -39 Y 18 X -26 Y 37 X 13 Y 19 X -13 Y 36 X -6 Y 37 X -20 Y 19 X 7 Y 18 X 13 Y
 19 X -7 Y 36 X -6 Y 19 X 6 Y 37 X -19 Y 18 X s NC 227 170 m 1813 Y s 261 170 m
 -34 X s 244 230 m -17 X s 244 290 m -17 X s 244 349 m -17 X s 244 409 m -17 X s
 261 469 m -34 X s 244 529 m -17 X s 244 588 m -17 X s 244 648 m -17 X s 244 708
 m -17 X s 261 768 m -34 X s 244 827 m -17 X s 244 887 m -17 X s 244 947 m -17 X
 s 244 1007 m -17 X s 261 1066 m -34 X s 244 1126 m -17 X s 244 1186 m -17 X s
 244 1246 m -17 X s 244 1305 m -17 X s 261 1365 m -34 X s 244 1425 m -17 X s 244
 1485 m -17 X s 244 1544 m -17 X s 244 1604 m -17 X s 261 1664 m -34 X s 244
 1724 m -17 X s 244 1783 m -17 X s 244 1843 m -17 X s 244 1903 m -17 X s 261
 1963 m -34 X s 261 1963 m -34 X s 165 186 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d
 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 89 485 m
 -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 8 d 4 Y -1
 8 d -3 4 d -5 2 d -3 X cl s 113 456 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 134 485
 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -5 d 4 -1 d 4 X 4 1 d 3 5 d 2 8 d 4 Y
 -2 8 d -3 4 d -4 2 d -4 X cl s 160 479 m 3 1 d 5 5 d -32 Y s 89 783 m -4 -1 d
 -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5
 d -5 1 d -3 X cl s 113 755 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 134 783 m -4 -1 d
 -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 4 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5
 d -4 1 d -4 X cl s 157 776 m 1 Y 2 3 d 1 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1 -3 d -3
 Y -1 -3 d -3 -4 d -15 -15 d 21 X s 89 1082 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7
 d 3 -5 d 4 -2 d 3 X 5 2 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 113
 1054 m -1 -2 d 1 -2 d 2 2 d -2 2 d cl s 134 1082 m -4 -1 d -3 -5 d -2 -7 d -5 Y
 2 -7 d 3 -5 d 4 -2 d 4 X 4 2 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -4 X cl s
 159 1082 m 16 X -9 -12 d 5 X 3 -1 d 1 -2 d 2 -4 d -3 Y -2 -5 d -3 -3 d -4 -2 d
 -5 X -4 2 d -2 2 d -1 3 d s 89 1381 m -4 -1 d -3 -5 d -2 -8 d -4 Y 2 -8 d 3 -4
 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 5 d -5 1 d -3 X cl s 113 1352 m -1
 -1 d 1 -2 d 2 2 d -2 1 d cl s 134 1381 m -4 -1 d -3 -5 d -2 -8 d -4 Y 2 -8 d 3
 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 5 d -4 1 d -4 X cl s 171 1381 m
 -15 -21 d 22 X s 171 1381 m -32 Y s 89 1680 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8
 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 113
 1651 m -1 -1 d 1 -2 d 2 2 d -2 1 d cl s 134 1680 m -4 -2 d -3 -4 d -2 -8 d -4 Y
 2 -8 d 3 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -4 X cl s
 174 1680 m -15 X -2 -14 d 2 2 d 4 1 d 5 X 4 -1 d 3 -3 d 2 -5 d -3 Y -2 -4 d -3
 -3 d -4 -2 d -5 X -4 2 d -2 1 d -1 3 d s 89 1979 m -4 -2 d -3 -4 d -2 -8 d -5 Y
 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 8 d -3 4 d -5 2 d -3 X cl s
 113 1950 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 134 1979 m -4 -2 d -3 -4 d -2 -8 d
 -5 Y 2 -7 d 3 -5 d 4 -1 d 4 X 4 1 d 3 5 d 2 7 d 5 Y -2 8 d -3 4 d -4 2 d -4 X
 cl s 175 1974 m -1 3 d -5 2 d -3 X -4 -2 d -3 -4 d -2 -8 d -8 Y 2 -6 d 3 -3 d 4
 -1 d 2 X 4 1 d 3 3 d 2 5 d 1 Y -2 5 d -3 3 d -4 2 d -2 X -4 -2 d -3 -3 d -2 -5
 d s 227 170 m 1473 X s 227 204 m -34 Y s 264 187 m -17 Y s 300 187 m -17 Y s
 337 187 m -17 Y s 374 187 m -17 Y s 411 204 m -34 Y s 448 187 m -17 Y s 484 187
 m -17 Y s 521 187 m -17 Y s 558 187 m -17 Y s 595 204 m -34 Y s 632 187 m -17 Y
 s 669 187 m -17 Y s 705 187 m -17 Y s 742 187 m -17 Y s 779 204 m -34 Y s 816
 187 m -17 Y s 853 187 m -17 Y s 890 187 m -17 Y s 926 187 m -17 Y s 963 204 m
 -34 Y s 1000 187 m -17 Y s 1037 187 m -17 Y s 1074 187 m -17 Y s 1111 187 m -17
 Y s 1147 204 m -34 Y s 1184 187 m -17 Y s 1221 187 m -17 Y s 1258 187 m -17 Y s
 1295 187 m -17 Y s 1332 204 m -34 Y s 1368 187 m -17 Y s 1405 187 m -17 Y s
 1442 187 m -17 Y s 1479 187 m -17 Y s 1516 204 m -34 Y s 1553 187 m -17 Y s
 1590 187 m -17 Y s 1626 187 m -17 Y s 1663 187 m -17 Y s 1700 204 m -34 Y s 227
 204 m -34 Y s 175 129 m 27 X s 222 147 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3
 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 246 119 m
 -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 263 141 m 3 2 d 4 4 d -31 Y s 344 129 m 28 X s
 391 147 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7
 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 415 119 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl s
 437 147 m -5 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7
 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 476 147 m -15 X -2 -13 d 2 1 d 4 2 d 5 X 4
 -2 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d -4 -1 d -5 X -4 1 d -2 2 d -1 3 d s 593
 147 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 4 X 4 1 d 3 5 d 2 7 d 5
 Y -2 7 d -3 5 d -4 1 d -4 X cl s 740 147 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d
 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 764 119
 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 785 147 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7
 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 824
 147 m -15 X -1 -13 d 1 1 d 5 2 d 4 X 5 -2 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d
 -5 -1 d -4 X -5 1 d -1 2 d -2 3 d s 939 147 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7
 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 963
 119 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 980 141 m 3 2 d 5 4 d -31 Y s 1108 147 m
 -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1
 7 d -3 5 d -5 1 d -3 X cl s 1132 119 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 1149
 141 m 3 2 d 5 4 d -31 Y s 1193 147 m -15 X -2 -13 d 2 1 d 4 2 d 5 X 4 -2 d 3 -3
 d 2 -4 d -3 Y -2 -5 d -3 -3 d -4 -1 d -5 X -4 1 d -2 2 d -1 3 d s 1307 147 m -4
 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 4 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d
 -3 5 d -4 1 d -4 X cl s 1332 119 m -2 -2 d 2 -1 d 1 1 d -1 2 d cl s 1345 140 m
 1 Y 2 3 d 1 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1 -3 d -3 Y -1 -3 d -3 -4 d -15 -15 d
 21 X s 1477 147 m -5 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3
 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 1501 119 m -2 -2 d 2 -1 d 1 1 d -1
 2 d cl s 1514 140 m 1 Y 2 3 d 1 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1 -3 d -3 Y -1 -3 d
 -3 -4 d -15 -15 d 21 X s 1561 147 m -15 X -1 -13 d 1 1 d 5 2 d 4 X 5 -2 d 3 -3
 d 1 -4 d -3 Y -1 -5 d -3 -3 d -5 -1 d -4 X -5 1 d -1 2 d -2 3 d s 1676 147 m -5
 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d
 -3 5 d -4 1 d -3 X cl s 1700 119 m -2 -2 d 2 -1 d 2 1 d -2 2 d cl s 1715 147 m
 17 X -9 -12 d 4 X 3 -1 d 2 -2 d 1 -4 d -3 Y -1 -5 d -3 -3 d -5 -1 d -4 X -5 1 d
 -1 2 d -2 3 d s 1473 1813 227 170 C [12 12] 0 sd 227 170 m 184 X 7 Y 18 X -7 Y
 19 X 7 Y 18 X 6 Y 18 X -6 Y 19 X 6 Y 18 X 40 Y 19 X 33 Y 18 X 191 Y 37 X 265 Y
 18 X 336 Y 19 X 146 Y 18 X 251 Y 19 X 13 Y 18 X 456 Y 18 X -172 Y 19 X -20 Y 18
 X -165 Y 19 X -59 Y 18 X 59 Y 19 X -152 Y 18 X -125 Y 18 X -14 Y 19 X -125 Y 18
 X -13 Y 19 X -218 Y 18 X 6 Y 18 X -145 Y 19 X 40 Y 18 X -33 Y 19 X 13 Y 37 X
 -106 Y 18 X -72 Y 18 X -40 Y 19 X -53 Y 18 X -20 Y 19 X -26 Y 18 X -27 Y 19 X
 -46 Y 18 X 73 Y 18 X -93 Y 19 X 33 Y 18 X -72 Y 19 X -60 Y 18 X 13 Y 18 X 47 Y
 19 X -66 Y 18 X 6 Y 19 X -39 Y 18 X 19 Y 19 X -13 Y 18 X -6 Y 18 X -7 Y 19 X -7
 Y 18 X -39 Y 19 X 33 Y 18 X -20 Y 18 X 7 Y 19 X -14 Y 37 X -13 Y 18 X 7 Y 19 X
 -13 Y 18 X 13 Y 37 X -7 Y 18 X -13 Y 19 X 13 Y 18 X -13 Y s 1757 2040 0 0 C
 [] 0 sd 1068 75 m -3 3 d -4 1 d -6 X -5 -1 d -3 -3 d -3 Y 2 -3 d 1 -2 d 3 -1 d
 9 -3 d 3 -2 d 2 -1 d 1 -3 d -5 Y -3 -3 d -4 -1 d -6 X -5 1 d -3 3 d s 1079 69 m
 -15 Y 1 -5 d 3 -1 d 5 X 3 1 d 5 5 d s 1096 69 m -21 Y s 1108 69 m -21 Y s 1108
 63 m 4 4 d 3 2 d 5 X 3 -2 d 1 -4 d -15 Y s 1124 63 m 5 4 d 3 2 d 4 X 3 -2 d 2
 -4 d -15 Y s 1164 85 m -3 -3 d -3 -4 d -4 -6 d -1 -8 d -6 Y 1 -7 d 4 -6 d 3 -5
 d 3 -3 d s 1174 79 m -31 Y s 1174 79 m 14 X 4 -1 d 2 -2 d 1 -3 d -4 Y -1 -3 d
 -2 -2 d -4 -1 d -14 X s 1207 79 m -25 Y 2 -5 d 3 -1 d 3 X s 1203 69 m 10 X s
 1222 85 m 4 -3 d 3 -4 d 3 -6 d 1 -8 d -6 Y -1 -7 d -3 -6 d -3 -5 d -4 -3 d s
 1244 69 m 6 -21 d s 1256 69 m -6 -21 d s 1256 69 m 6 -21 d s 1268 69 m -6 -21 d
 s 1284 69 m -3 -2 d -3 -3 d -1 -4 d -3 Y 1 -5 d 3 -3 d 3 -1 d 5 X 3 1 d 3 3 d 2
 5 d 3 Y -2 4 d -3 3 d -3 2 d -5 X cl s 1307 69 m -21 Y s 1307 60 m 2 4 d 3 3 d
 3 2 d 4 X s 1342 64 m -2 3 d -4 2 d -5 X -4 -2 d -2 -3 d 2 -3 d 3 -1 d 7 -2 d 3
 -1 d 2 -3 d -2 Y -2 -3 d -4 -1 d -5 X -4 1 d -2 3 d s 1354 79 m -25 Y 1 -5 d 3
 -1 d 4 X s 1349 69 m 11 X s 1371 61 m 27 X s 1430 75 m -4 3 d -4 1 d -6 X -5 -1
 d -3 -3 d -3 Y 2 -3 d 1 -2 d 3 -1 d 9 -3 d 3 -2 d 2 -1 d 2 -3 d -5 Y -4 -3 d -4
 -1 d -6 X -5 1 d -3 3 d s 1440 69 m -15 Y 2 -5 d 3 -1 d 4 X 3 1 d 5 5 d s 1457
 69 m -21 Y s 1469 69 m -21 Y s 1469 63 m 4 4 d 3 2 d 5 X 3 -2 d 1 -4 d -15 Y s
 1485 63 m 5 4 d 3 2 d 5 X 3 -2 d 1 -4 d -15 Y s 1525 85 m -3 -3 d -3 -4 d -3 -6
 d -2 -8 d -6 Y 2 -7 d 3 -6 d 3 -5 d 3 -3 d s 1535 79 m -31 Y s 1535 79 m 14 X 4
 -1 d 2 -2 d 1 -3 d -4 Y -1 -3 d -2 -2 d -4 -1 d -14 X s 1569 79 m -25 Y 1 -5 d
 3 -1 d 3 X s 1564 69 m 11 X s 1584 85 m 3 -3 d 3 -4 d 3 -6 d 1 -8 d -6 Y -1 -7
 d -3 -6 d -3 -5 d -3 -3 d s 1606 79 m -31 Y s 1606 64 m 3 3 d 3 2 d 5 X 3 -2 d
 3 -3 d 1 -4 d -3 Y -1 -5 d -3 -3 d -3 -1 d -5 X -3 1 d -3 3 d s 1634 60 m 18 X
 3 Y -2 3 d -1 1 d -3 2 d -5 X -3 -2 d -3 -3 d -1 -4 d -3 Y 1 -5 d 3 -3 d 3 -1 d
 5 X 3 1 d 3 3 d s 1677 64 m -1 3 d -5 2 d -4 X -5 -2 d -1 -3 d 1 -3 d 3 -1 d 8
 -2 d 3 -1 d 1 -3 d -2 Y -1 -3 d -5 -1 d -4 X -5 1 d -1 3 d s 1689 79 m -25 Y 2
 -5 d 3 -1 d 3 X s 1685 69 m 10 X s 14 1578 m 31 X s 14 1578 m 31 22 d s 14 1600
 m 31 X s 24 1612 m 15 X 5 1 d 1 3 d 5 Y -1 3 d -5 4 d s 24 1628 m 21 X s 24
 1640 m 21 X s 30 1640 m -4 5 d -2 3 d 4 Y 2 3 d 4 2 d 15 X s 30 1657 m -4 4 d
 -2 3 d 5 Y 2 3 d 4 2 d 15 X s 14 1686 m 31 X s 29 1686 m -3 3 d -2 3 d 4 Y 2 3
 d 3 3 d 4 2 d 3 X 5 -2 d 3 -3 d 1 -3 d -4 Y -1 -3 d -3 -3 d s 33 1713 m 18 Y -3
 X -3 -2 d -1 -1 d -2 -3 d -5 Y 2 -3 d 3 -3 d 4 -1 d 3 X 5 1 d 3 3 d 1 3 d 5 Y
 -1 3 d -3 3 d s 24 1742 m 21 X s 33 1742 m -4 1 d -3 3 d -2 3 d 5 Y s 24 1782 m
 2 -3 d 3 -3 d 4 -1 d 3 X 5 1 d 3 3 d 1 3 d 5 Y -1 3 d -3 3 d -5 1 d -3 X -4 -1
 d -3 -3 d -2 -3 d -5 Y cl s 14 1814 m -3 Y 1 -3 d 5 -1 d 25 X s 24 1802 m 11 Y
 s 33 1837 m 18 Y -3 X -3 -2 d -1 -1 d -2 -3 d -5 Y 2 -3 d 3 -3 d 4 -1 d 3 X 5 1
 d 3 3 d 1 3 d 5 Y -1 3 d -3 3 d s 24 1862 m 21 10 d s 24 1881 m 21 -9 d s 33
 1888 m 18 Y -3 X -3 -1 d -1 -2 d -2 -3 d -4 Y 2 -3 d 3 -3 d 4 -2 d 3 X 5 2 d 3
 3 d 1 3 d 4 Y -1 3 d -3 3 d s 24 1917 m 21 X s 30 1917 m -4 4 d -2 3 d 5 Y 2 3
 d 4 1 d 15 X s 14 1947 m 25 X 5 2 d 1 3 d 3 Y s 24 1943 m 10 Y s 29 1979 m -3
 -2 d -2 -4 d -5 Y 2 -4 d 3 -2 d 3 2 d 1 3 d 2 7 d 1 3 d 3 2 d 2 X 3 -2 d 1 -4 d
 -5 Y -1 -4 d -3 -2 d s 1473 1813 227 170 C
gr gr showpage
end
%%EOF


==> (inline-ps-5) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 439 510
%%Title: /home/nimis/emanuel/tmp/ww/out3a.eps
%%Creator: HIGZ Version 1.22/07
%%CreationDate: 96/03/29   14.57
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 1473 1813 227 170 bl 1473 1813 227 170 C 227 170
 m 257 X 6 Y 19 X 5 Y 18 X 12 Y 19 X 29 Y 18 X 97 Y 19 X 75 Y 18 X 391 Y 18 X
 213 Y 19 X 425 Y 18 X 230 Y 19 X 17 Y 18 X 69 Y 18 X -86 Y 19 X 143 Y 18 X -212
 Y 19 X -104 Y 18 X -5 Y 19 X -196 Y 18 X -11 Y 18 X -322 Y 19 X 46 Y 18 X -155
 Y 19 X -64 Y 18 X 18 Y 18 X -75 Y 19 X -75 Y 18 X -40 Y 19 X -17 Y 18 X -69 Y
 19 X 69 Y 18 X -132 Y 18 X -46 Y 19 X -69 Y 18 X -6 Y 19 X 17 Y 18 X -52 Y 19 X
 12 Y 18 X -23 Y 18 X 17 Y 19 X -29 Y 18 X 12 Y 19 X -23 Y 18 X -40 Y 18 X 5 Y
 19 X 6 Y 18 X -40 Y 19 X 11 Y 18 X 6 Y 19 X -17 Y 18 X 11 Y 18 X -11 Y 37 X -6
 Y 19 X -6 Y 55 X 6 Y 18 X -11 Y 19 X -6 Y 18 X 11 Y 19 X -5 Y 55 X -6 Y 55 X s
 NC 227 170 m 1813 Y s 261 170 m -34 X s 244 221 m -17 X s 244 272 m -17 X s 244
 323 m -17 X s 244 374 m -17 X s 261 425 m -34 X s 244 476 m -17 X s 244 527 m
 -17 X s 244 578 m -17 X s 244 629 m -17 X s 261 680 m -34 X s 244 731 m -17 X s
 244 782 m -17 X s 244 833 m -17 X s 244 884 m -17 X s 261 935 m -34 X s 244 986
 m -17 X s 244 1037 m -17 X s 244 1088 m -17 X s 244 1139 m -17 X s 261 1190 m
 -34 X s 244 1241 m -17 X s 244 1292 m -17 X s 244 1343 m -17 X s 244 1394 m -17
 X s 261 1445 m -34 X s 244 1496 m -17 X s 244 1547 m -17 X s 244 1598 m -17 X s
 244 1649 m -17 X s 261 1700 m -34 X s 244 1751 m -17 X s 244 1802 m -17 X s 244
 1853 m -17 X s 244 1904 m -17 X s 261 1955 m -34 X s 261 1955 m -34 X s 165 186
 m -5 -2 d -3 -4 d -1 -8 d -4 Y 1 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y
 -2 8 d -3 4 d -4 2 d -3 X cl s 89 441 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3
 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 113 412 m
 -1 -1 d 1 -2 d 2 2 d -2 1 d cl s 134 441 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d
 3 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -4 X cl s 160 435
 m 3 1 d 5 5 d -32 Y s 89 696 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2
 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 113 667 m -1 -1 d 1
 -2 d 2 2 d -2 1 d cl s 134 696 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4
 -2 d 4 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -4 X cl s 157 688 m 2 Y 2 3
 d 1 1 d 3 2 d 6 X 3 -2 d 2 -1 d 1 -3 d -3 Y -1 -3 d -3 -5 d -15 -15 d 21 X s 89
 951 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4
 Y -1 8 d -3 4 d -5 2 d -3 X cl s 113 922 m -1 -1 d 1 -2 d 2 2 d -2 1 d cl s 134
 951 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2 8 d 4
 Y -2 8 d -3 4 d -4 2 d -4 X cl s 159 951 m 16 X -9 -12 d 5 X 3 -2 d 1 -1 d 2 -5
 d -3 Y -2 -4 d -3 -3 d -4 -2 d -5 X -4 2 d -2 1 d -1 3 d s 89 1206 m -4 -2 d -3
 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4 d
 -5 2 d -3 X cl s 113 1177 m -1 -1 d 1 -2 d 2 2 d -2 1 d cl s 134 1206 m -4 -2 d
 -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4
 d -4 2 d -4 X cl s 171 1206 m -15 -21 d 22 X s 171 1206 m -32 Y s 89 1461 m -4
 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d
 -3 4 d -5 2 d -3 X cl s 113 1432 m -1 -1 d 1 -2 d 2 2 d -2 1 d cl s 134 1461 m
 -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2 8 d 4 Y -2
 8 d -3 4 d -4 2 d -4 X cl s 174 1461 m -15 X -2 -14 d 2 2 d 4 1 d 5 X 4 -1 d 3
 -3 d 2 -5 d -3 Y -2 -4 d -3 -3 d -4 -2 d -5 X -4 2 d -2 1 d -1 3 d s 89 1716 m
 -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1
 8 d -3 4 d -5 2 d -3 X cl s 113 1687 m -1 -1 d 1 -2 d 2 2 d -2 1 d cl s 134
 1716 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2 8 d
 4 Y -2 8 d -3 4 d -4 2 d -4 X cl s 175 1711 m -1 3 d -5 2 d -3 X -4 -2 d -3 -4
 d -2 -8 d -7 Y 2 -6 d 3 -3 d 4 -2 d 2 X 4 2 d 3 3 d 2 4 d 2 Y -2 4 d -3 3 d -4
 2 d -2 X -4 -2 d -3 -3 d -2 -4 d s 89 1971 m -4 -2 d -3 -4 d -2 -8 d -4 Y 2 -8
 d 3 -4 d 4 -2 d 3 X 5 2 d 3 4 d 1 8 d 4 Y -1 8 d -3 4 d -5 2 d -3 X cl s 113
 1942 m -1 -1 d 1 -2 d 2 2 d -2 1 d cl s 134 1971 m -4 -2 d -3 -4 d -2 -8 d -4 Y
 2 -8 d 3 -4 d 4 -2 d 4 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -4 X cl s
 177 1971 m -15 -32 d s 156 1971 m 21 X s 227 170 m 1473 X s 227 204 m -34 Y s
 264 187 m -17 Y s 300 187 m -17 Y s 337 187 m -17 Y s 374 187 m -17 Y s 411 204
 m -34 Y s 448 187 m -17 Y s 484 187 m -17 Y s 521 187 m -17 Y s 558 187 m -17 Y
 s 595 204 m -34 Y s 632 187 m -17 Y s 669 187 m -17 Y s 705 187 m -17 Y s 742
 187 m -17 Y s 779 204 m -34 Y s 816 187 m -17 Y s 853 187 m -17 Y s 890 187 m
 -17 Y s 926 187 m -17 Y s 963 204 m -34 Y s 1000 187 m -17 Y s 1037 187 m -17 Y
 s 1074 187 m -17 Y s 1111 187 m -17 Y s 1147 204 m -34 Y s 1184 187 m -17 Y s
 1221 187 m -17 Y s 1258 187 m -17 Y s 1295 187 m -17 Y s 1332 204 m -34 Y s
 1368 187 m -17 Y s 1405 187 m -17 Y s 1442 187 m -17 Y s 1479 187 m -17 Y s
 1516 204 m -34 Y s 1553 187 m -17 Y s 1590 187 m -17 Y s 1626 187 m -17 Y s
 1663 187 m -17 Y s 1700 204 m -34 Y s 227 204 m -34 Y s 175 129 m 27 X s 222
 147 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5
 Y -1 7 d -3 5 d -5 1 d -3 X cl s 246 119 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 263
 141 m 3 2 d 4 4 d -31 Y s 344 129 m 28 X s 391 147 m -4 -1 d -3 -5 d -2 -7 d -5
 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s
 415 119 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 437 147 m -5 -1 d -3 -5 d -2 -7 d -5
 Y 2 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s
 476 147 m -15 X -2 -13 d 2 1 d 4 2 d 5 X 4 -2 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3
 -3 d -4 -1 d -5 X -4 1 d -2 2 d -1 3 d s 593 147 m -4 -1 d -3 -5 d -2 -7 d -5 Y
 2 -7 d 3 -5 d 4 -1 d 4 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -4 X cl s
 740 147 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7
 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 764 119 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl s
 785 147 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7
 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 824 147 m -15 X -1 -13 d 1 1 d 5 2 d 4 X 5
 -2 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d -5 -1 d -4 X -5 1 d -1 2 d -2 3 d s 939
 147 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5
 Y -1 7 d -3 5 d -5 1 d -3 X cl s 963 119 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 980
 141 m 3 2 d 5 4 d -31 Y s 1108 147 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d
 4 -1 d 3 X 5 1 d 3 5 d 1 7 d 5 Y -1 7 d -3 5 d -5 1 d -3 X cl s 1132 119 m -1
 -2 d 1 -1 d 2 1 d -2 2 d cl s 1149 141 m 3 2 d 5 4 d -31 Y s 1193 147 m -15 X
 -2 -13 d 2 1 d 4 2 d 5 X 4 -2 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d -4 -1 d -5 X
 -4 1 d -2 2 d -1 3 d s 1307 147 m -4 -1 d -3 -5 d -2 -7 d -5 Y 2 -7 d 3 -5 d 4
 -1 d 4 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -4 X cl s 1332 119 m -2 -2
 d 2 -1 d 1 1 d -1 2 d cl s 1345 140 m 1 Y 2 3 d 1 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1
 -3 d -3 Y -1 -3 d -3 -4 d -15 -15 d 21 X s 1477 147 m -5 -1 d -3 -5 d -2 -7 d
 -5 Y 2 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X
 cl s 1501 119 m -2 -2 d 2 -1 d 1 1 d -1 2 d cl s 1514 140 m 1 Y 2 3 d 1 2 d 3 1
 d 6 X 3 -1 d 2 -2 d 1 -3 d -3 Y -1 -3 d -3 -4 d -15 -15 d 21 X s 1561 147 m -15
 X -1 -13 d 1 1 d 5 2 d 4 X 5 -2 d 3 -3 d 1 -4 d -3 Y -1 -5 d -3 -3 d -5 -1 d -4
 X -5 1 d -1 2 d -2 3 d s 1676 147 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d
 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 1700 119 m -2
 -2 d 2 -1 d 2 1 d -2 2 d cl s 1715 147 m 17 X -9 -12 d 4 X 3 -1 d 2 -2 d 1 -4 d
 -3 Y -1 -5 d -3 -3 d -5 -1 d -4 X -5 1 d -1 2 d -2 3 d s 1473 1813 227 170 C
 [12 12] 0 sd 227 170 m 239 X 14 Y 18 X 22 Y 19 X 49 Y 18 X 86 Y 19 X 270 Y 18 X
 207 Y 19 X 135 Y 18 X 235 Y 18 X 370 Y 19 X 107 Y 18 X 128 Y 19 X -22 Y 18 X
 143 Y 18 X -563 Y 19 X 193 Y 18 X -50 Y 19 X -285 Y 18 X 7 Y 19 X -206 Y 18 X
 28 Y 18 X -28 Y 19 X -228 Y 18 X -14 Y 19 X -93 Y 18 X -14 Y 18 X -28 Y 19 X
 -72 Y 18 X -49 Y 19 X -43 Y 18 X -64 Y 19 X -14 Y 18 X -22 Y 37 X -35 Y 18 X
 -57 Y 19 X 28 Y 18 X 7 Y 19 X -42 Y 18 X -7 Y 18 X -22 Y 37 X -21 Y 19 X 21 Y
 18 X -35 Y 18 X 49 Y 19 X -78 Y 18 X 64 Y 19 X -43 Y 18 X 8 Y 19 X -22 Y 18 X 7
 Y 18 X 7 Y 19 X -28 Y 18 X 21 Y 19 X -21 Y 36 X 7 Y 19 X -7 Y 37 X 14 Y 18 X
 -14 Y 55 X 7 Y 19 X -7 Y 55 X s 1757 2040 0 0 C [] 0 sd 1068 75 m -3 3 d -4 1 d
 -6 X -5 -1 d -3 -3 d -3 Y 2 -3 d 1 -2 d 3 -1 d 9 -3 d 3 -2 d 2 -1 d 1 -3 d -5 Y
 -3 -3 d -4 -1 d -6 X -5 1 d -3 3 d s 1079 69 m -15 Y 1 -5 d 3 -1 d 5 X 3 1 d 5
 5 d s 1096 69 m -21 Y s 1108 69 m -21 Y s 1108 63 m 4 4 d 3 2 d 5 X 3 -2 d 1 -4
 d -15 Y s 1124 63 m 5 4 d 3 2 d 4 X 3 -2 d 2 -4 d -15 Y s 1164 85 m -3 -3 d -3
 -4 d -4 -6 d -1 -8 d -6 Y 1 -7 d 4 -6 d 3 -5 d 3 -3 d s 1174 79 m -31 Y s 1174
 79 m 14 X 4 -1 d 2 -2 d 1 -3 d -4 Y -1 -3 d -2 -2 d -4 -1 d -14 X s 1207 79 m
 -25 Y 2 -5 d 3 -1 d 3 X s 1203 69 m 10 X s 1222 85 m 4 -3 d 3 -4 d 3 -6 d 1 -8
 d -6 Y -1 -7 d -3 -6 d -3 -5 d -4 -3 d s 1244 69 m 6 -21 d s 1256 69 m -6 -21 d
 s 1256 69 m 6 -21 d s 1268 69 m -6 -21 d s 1284 69 m -3 -2 d -3 -3 d -1 -4 d -3
 Y 1 -5 d 3 -3 d 3 -1 d 5 X 3 1 d 3 3 d 2 5 d 3 Y -2 4 d -3 3 d -3 2 d -5 X cl s
 1307 69 m -21 Y s 1307 60 m 2 4 d 3 3 d 3 2 d 4 X s 1342 64 m -2 3 d -4 2 d -5
 X -4 -2 d -2 -3 d 2 -3 d 3 -1 d 7 -2 d 3 -1 d 2 -3 d -2 Y -2 -3 d -4 -1 d -5 X
 -4 1 d -2 3 d s 1354 79 m -25 Y 1 -5 d 3 -1 d 4 X s 1349 69 m 11 X s 1371 61 m
 27 X s 1430 75 m -4 3 d -4 1 d -6 X -5 -1 d -3 -3 d -3 Y 2 -3 d 1 -2 d 3 -1 d 9
 -3 d 3 -2 d 2 -1 d 2 -3 d -5 Y -4 -3 d -4 -1 d -6 X -5 1 d -3 3 d s 1440 69 m
 -15 Y 2 -5 d 3 -1 d 4 X 3 1 d 5 5 d s 1457 69 m -21 Y s 1469 69 m -21 Y s 1469
 63 m 4 4 d 3 2 d 5 X 3 -2 d 1 -4 d -15 Y s 1485 63 m 5 4 d 3 2 d 5 X 3 -2 d 1
 -4 d -15 Y s 1525 85 m -3 -3 d -3 -4 d -3 -6 d -2 -8 d -6 Y 2 -7 d 3 -6 d 3 -5
 d 3 -3 d s 1535 79 m -31 Y s 1535 79 m 14 X 4 -1 d 2 -2 d 1 -3 d -4 Y -1 -3 d
 -2 -2 d -4 -1 d -14 X s 1569 79 m -25 Y 1 -5 d 3 -1 d 3 X s 1564 69 m 11 X s
 1584 85 m 3 -3 d 3 -4 d 3 -6 d 1 -8 d -6 Y -1 -7 d -3 -6 d -3 -5 d -3 -3 d s
 1606 79 m -31 Y s 1606 64 m 3 3 d 3 2 d 5 X 3 -2 d 3 -3 d 1 -4 d -3 Y -1 -5 d
 -3 -3 d -3 -1 d -5 X -3 1 d -3 3 d s 1634 60 m 18 X 3 Y -2 3 d -1 1 d -3 2 d -5
 X -3 -2 d -3 -3 d -1 -4 d -3 Y 1 -5 d 3 -3 d 3 -1 d 5 X 3 1 d 3 3 d s 1677 64 m
 -1 3 d -5 2 d -4 X -5 -2 d -1 -3 d 1 -3 d 3 -1 d 8 -2 d 3 -1 d 1 -3 d -2 Y -1
 -3 d -5 -1 d -4 X -5 1 d -1 3 d s 1689 79 m -25 Y 2 -5 d 3 -1 d 3 X s 1685 69 m
 10 X s 14 1578 m 31 X s 14 1578 m 31 22 d s 14 1600 m 31 X s 24 1612 m 15 X 5 1
 d 1 3 d 5 Y -1 3 d -5 4 d s 24 1628 m 21 X s 24 1640 m 21 X s 30 1640 m -4 5 d
 -2 3 d 4 Y 2 3 d 4 2 d 15 X s 30 1657 m -4 4 d -2 3 d 5 Y 2 3 d 4 2 d 15 X s 14
 1686 m 31 X s 29 1686 m -3 3 d -2 3 d 4 Y 2 3 d 3 3 d 4 2 d 3 X 5 -2 d 3 -3 d 1
 -3 d -4 Y -1 -3 d -3 -3 d s 33 1713 m 18 Y -3 X -3 -2 d -1 -1 d -2 -3 d -5 Y 2
 -3 d 3 -3 d 4 -1 d 3 X 5 1 d 3 3 d 1 3 d 5 Y -1 3 d -3 3 d s 24 1742 m 21 X s
 33 1742 m -4 1 d -3 3 d -2 3 d 5 Y s 24 1782 m 2 -3 d 3 -3 d 4 -1 d 3 X 5 1 d 3
 3 d 1 3 d 5 Y -1 3 d -3 3 d -5 1 d -3 X -4 -1 d -3 -3 d -2 -3 d -5 Y cl s 14
 1814 m -3 Y 1 -3 d 5 -1 d 25 X s 24 1802 m 11 Y s 33 1837 m 18 Y -3 X -3 -2 d
 -1 -1 d -2 -3 d -5 Y 2 -3 d 3 -3 d 4 -1 d 3 X 5 1 d 3 3 d 1 3 d 5 Y -1 3 d -3 3
 d s 24 1862 m 21 10 d s 24 1881 m 21 -9 d s 33 1888 m 18 Y -3 X -3 -1 d -1 -2 d
 -2 -3 d -4 Y 2 -3 d 3 -3 d 4 -2 d 3 X 5 2 d 3 3 d 1 3 d 4 Y -1 3 d -3 3 d s 24
 1917 m 21 X s 30 1917 m -4 4 d -2 3 d 5 Y 2 3 d 4 1 d 15 X s 14 1947 m 25 X 5 2
 d 1 3 d 3 Y s 24 1943 m 10 Y s 29 1979 m -3 -2 d -2 -4 d -5 Y 2 -4 d 3 -2 d 3 2
 d 1 3 d 2 7 d 1 3 d 3 2 d 2 X 3 -2 d 1 -4 d -5 Y -1 -4 d -3 -2 d s 1473 1813
 227 170 C
gr gr showpage
end
%%EOF

